Adaptive Diffusion Models for Sparse-View Motion-Corrected Head Cone-beam CT

Cone-beam computed tomography (CBCT) is an imaging modality widely used in head and neck diagnostics due to its accessibility and lower radiation dose. However, its relatively long acquisition times make it susceptible to patient motion, especially under sparse-view settings used to reduce dose, which can result in severe image artifacts. In this work, we propose a novel framework combining joint reconstruction and motion estimation (JRM) with an adaptive diffusion model (ADM) that simultaneously addresses motion compensation and sparse-view reconstruction in head CBCT. Leveraging recent advances in diffusion-based generative models, our method integrates a wavelet-domain diffusion prior into an iterative reconstruction pipeline to guide the solution toward anatomically plausible volumes while estimating rigid motion parameters in a blind fashion. We evaluate our method on simulated motion-affected CBCT data derived from real clinical computed tomography (CT) volumes. Experimental results demonstrate that JRM- ADM achieves consistent quantitative improvements over both traditional and learning-based baselines. In highly undersampled cases, JRM-ADM improves peak signal-to-noise ratio (PSNR) by more than 4 dB and structural similarity index measure (SSIM) by 0.10 compared to the baseline motion-corrected (MC) reconstruction method. These results highlight the potential of our approach to enable motion-robust, low-dose CBCT imaging, paving the way for improved clinical viability. The project page is available at https://antoinedepaepe.github.io/jrm-adm-io/.

==> figures/bigfig1.tex <==
\definecolor{yel}{HTML}{ffeb3d}
\definecolor{bl}{HTML}{fff793}

\newlength{\tempdimb}
\setlength{\tempdimb}{0.31\linewidth}  

\newcommand{\roundbox}[1]{%
	\tikz[baseline=(X.base)] % align the box on the text baseline
	\node[
	draw=yel,                   % draw border
	rounded corners=1pt,    % corner radius
	fill=bl,         % background colour
	inner xsep=130pt,
	inner ysep=3pt] (X) {#1};%
}

\begin{figure*}[htbp]
	\noindent
	\begin{minipage}[c]{0.005\textwidth}
		\rotatebox{90}{\scriptsize \roundbox{ 60 views }}
	\end{minipage}
	\begin{minipage}[c]{0.995\textwidth}
		\centering
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdima]{figures/results/recon_60/fdk60_slice_d.png}
					};
					\spy [yellow] on (0.5,-0.18) in node [left,yellow] at (1.5, 1.45);
				\end{scope}
			\end{tikzpicture}
		\end{subfigure}
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdima]{figures/results/recon_60/jrmtv60_slice_d.png}
					};
					\spy [yellow] on (0.5,-0.18) in node [left,yellow] at (1.5, 1.45);
				\end{scope}
			\end{tikzpicture}
		\end{subfigure}
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdima]{figures/results/recon_60/jrmadmjs60_slice_d.png}
					};
					\spy [yellow] on (0.5,-0.18) in node [left,yellow] at (1.5, 1.45);
				\end{scope}
			\end{tikzpicture}
		\end{subfigure}	
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdima]{figures/results/recon_60/jrmadm60_slice_d.png}
					};
					\spy [yellow] on (0.5,-0.18) in node [left,yellow] at (1.5, 1.45);
				\end{scope}
			\end{tikzpicture}
		\end{subfigure}
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdima]{figures/results/recon_60/gt_slice_d.png}
					};
					\spy [yellow] on (0.5,-0.18) in node [left,yellow] at (1.5, 1.45);
				\end{scope}
			\end{tikzpicture}
		\end{subfigure}
		
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdimb]{figures/results/recon_60/fdk60_slice_h.png}
					};
					\spy [yellow] on (0.05,-1.12) in node [left,yellow] at (1.5, 1.45);
				\end{scope}
			\end{tikzpicture}
		\end{subfigure}
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdimb]{figures/results/recon_60/jrmtv60_slice_h.png}
					};
					\spy [yellow] on (0.05,-1.12) in node [left,yellow] at (1.5, 1.45);
				\end{scope}
			\end{tikzpicture}
		\end{subfigure}
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdimb]{figures/results/recon_60/jrmadmjs60_slice_h.png}
					};
					\spy [yellow] on (0.05,-1.12) in node [left,yellow] at (1.5, 1.45);
				\end{scope}
			\end{tikzpicture}
		\end{subfigure}	
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdimb]{figures/results/recon_60/jrmadm60_slice_h.png}
					};
					\spy [yellow] on (0.05,-1.12) in node [left,yellow] at (1.5, 1.45);
				\end{scope}
			\end{tikzpicture}
		\end{subfigure}
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdimb]{figures/results/recon_60/gt_slice_h.png}
					};
					\spy [yellow] on (0.05,-1.12) in node [left,yellow] at (1.5, 1.45);
				\end{scope}
			\end{tikzpicture}
		\end{subfigure}
		
		
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdimb]{figures/results/recon_60/fdk60_slice_ww.png}
					};
					\spy [yellow] on (-0.4,-1.1) in node [left,yellow] at (0.5, 1.45);
				\end{scope}
			\end{tikzpicture}
			\caption{FDK}
		\end{subfigure}
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdimb]{figures/results/recon_60/jrmtv60_slice_ww.png}
					};
					\spy [yellow] on (-0.4,-1.1) in node [left,yellow] at (0.5, 1.45);
				\end{scope}
			\end{tikzpicture}
			\caption{JRM-TV}
		\end{subfigure}
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdimb]{figures/results/recon_60/jrmadmjs60_slice_ww.png}
					};
					\spy [yellow] on (-0.4,-1.1) in node [left,yellow] at (0.5, 1.45);
				\end{scope}
			\end{tikzpicture}
			\caption{JRM-ADM\textsubscript{js}}
		\end{subfigure}		
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdimb]{figures/results/recon_60/jrmadm60_slice_ww.png}
					};
					\spy [yellow] on (-0.4,-1.1) in node [left,yellow] at (0.5, 1.45);
				\end{scope}
			\end{tikzpicture}
			\caption{JRM-ADM}
		\end{subfigure}
		\begin{subfigure}{0.19\tempwidth}
			\begin{tikzpicture}
				\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
					\node[inner sep=0pt] {
						\includegraphics[width=\tempdima,height=\tempdimb]{figures/results/recon_60/gt_slice_ww.png}
					};
					\spy [yellow] on (-0.4,-1.1) in node [left,yellow] at (0.5, 1.45);
				\end{scope}
			\end{tikzpicture}
			\caption{GT}
		\end{subfigure}
	\end{minipage}
	\caption{\Ac{GT} and reconstructed volumes (axial, coronal and sagittal planes)  in the 60-view  \ac{CBCT} setting for one patient.} \label{fig:recon1}
\end{figure*}

==> figures/bigfig2.tex <==
\definecolor{yel}{HTML}{ffeb3d}
\definecolor{bl}{HTML}{fff793}

\renewcommand{\roundbox}[1]{%
  \tikz[baseline=(X.base)] % align the box on the text baseline
    \node[
      draw=yel,                   % draw border
      rounded corners=1pt,    % corner radius
      fill=bl,         % background colour
      inner xsep=130pt,
      inner ysep=3pt] (X) {#1};%
}

\begin{figure*}[htbp]
	\noindent
		\begin{minipage}[c]{0.005\textwidth}
			\rotatebox{90}{\scriptsize \roundbox{ 20 views }}
		\end{minipage}
		\begin{minipage}[c]{0.995\textwidth}
        \centering
        \begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/recon/fdk20_slice_d_p2.png}
        				};
        				\spy [yellow] on (-0.5,0.8) in node [left,yellow] at (0.5, 1.75);
        			\end{scope}
        		\end{tikzpicture}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/recon/jrmtv20_slice_d_p2.png}
        				};
        				\spy [yellow] on (-0.5,0.8) in node [left,yellow] at (0.5, 1.75);
        			\end{scope}
        		\end{tikzpicture}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/recon/jrmadmjs20_slice_d_p2.png}
        				};
        				\spy [yellow] on (-0.5,0.8) in node [left,yellow] at (0.5, 1.75);
        			\end{scope}
        		\end{tikzpicture}
        	\end{subfigure}	
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/recon/jrmadm20_slice_d_p2.png}
        				};
        				\spy [yellow] on (-0.5,0.8) in node [left,yellow] at (0.5, 1.75);
        			\end{scope}
        		\end{tikzpicture}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/recon/gt_slice_d_p2.png}
        				};
        				\spy [yellow] on (-0.5,0.8) in node [left,yellow] at (0.5, 1.75);
        			\end{scope}
        		\end{tikzpicture}
        	\end{subfigure}
            
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdimb]{./figures/results/recon/fdk20_slice_h_p2.png}
        				};
        				\spy [yellow] on (0.1,-1.1) in node [left,yellow] at (1.5, 1.45);
        			\end{scope}
        		\end{tikzpicture}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdimb]{./figures/results/recon/jrmtv20_slice_h_p2.png}
        				};
        				\spy [yellow] on (0.1,-1.1) in node [left,yellow] at (1.5, 1.45);
        			\end{scope}
        		\end{tikzpicture}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdimb]{./figures/results/recon/jrmadmjs20_slice_h_p2.png}
        				};
        				\spy [yellow] on (0.1,-1.1) in node [left,yellow] at (1.5, 1.45);
        			\end{scope}
        		\end{tikzpicture}
        	\end{subfigure}	
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdimb]{./figures/results/recon/jrmadm20_slice_h_p2.png}
        				};
        				\spy [yellow] on (0.1,-1.1) in node [left,yellow] at (1.5, 1.45);
        			\end{scope}
        		\end{tikzpicture}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdimb]{./figures/results/recon/gt_slice_h_p2.png}
        				};
        				\spy [yellow] on (0.1,-1.1) in node [left,yellow] at (1.5, 1.45);
        			\end{scope}
        		\end{tikzpicture}
        	\end{subfigure}
        	
        	
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdimb]{./figures/results/recon/fdk20_slice_ww_p2.png}
        				};
        				\spy [yellow] on (-0.4,-0.9) in node [left,yellow] at (0.5, 1.45);
        			\end{scope}
        		\end{tikzpicture}
        		\caption{FDK}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdimb]{./figures/results/recon/jrmtv20_slice_ww_p2.png}
        				};
        				\spy [yellow] on (-0.4,-0.9) in node [left,yellow] at (0.5, 1.45);
        			\end{scope}
        		\end{tikzpicture}
        		\caption{JRM-TV}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdimb]{./figures/results/recon/jrmadmjs20_slice_ww_p2.png}
        				};
        				\spy [yellow] on (-0.4,-0.9) in node [left,yellow] at (0.5, 1.45);
        			\end{scope}
        		\end{tikzpicture}
        		\caption{JRM-ADM\textsubscript{js}}
        	\end{subfigure}		
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdimb]{./figures/results/recon/jrmadm20_slice_ww_p2.png}
        				};
        				\spy [yellow] on (-0.4,-0.9) in node [left,yellow] at (0.5, 1.45);
        			\end{scope}
        		\end{tikzpicture}
        		\caption{JRM-ADM}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
        			\begin{scope}[spy using outlines={rounded rectangle, magnification=2, width=2.0cm, height=1.0cm, connect spies}]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdimb]{./figures/results/recon/gt_slice_ww_p2.png}
        				};
        				\spy [yellow] on (-0.4,-0.9) in node [left,yellow] at (0.5, 1.45);
        			\end{scope}
        		\end{tikzpicture}
        		\caption{GT}
        	\end{subfigure}
    		\end{minipage}
        	\caption{\Ac{GT} and reconstructed volumes (axial, coronal and sagittal planes)  in the 20-view  \ac{CBCT} setting for one patient.} \label{fig:recon2}
\end{figure*}

==> figures/fractured_head.tex <==

\renewcommand{\roundbox}[1]{%
  \tikz[baseline=(X.base)] % align the box on the text baseline
    \node[
      draw=yel,                   % draw border
      rounded corners=1pt,    % corner radius
      fill=bl,         % background colour
      inner xsep=32.5pt,
      inner ysep=3pt] (X) {#1};%
}

\begin{figure*}[htbp]
	\noindent
		\begin{minipage}[c]{0.025\textwidth}
			\rotatebox{90}{\scriptsize \hspace{13.25pt} \roundbox{ 20 views } \hspace{0.25pt} \roundbox{ 60 views }}
		\end{minipage}
		\begin{minipage}[c]{0.975\textwidth}
        \centering
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
                \begin{scope}[spy using outlines={
                    rectangle,
                    rounded corners=2pt,
                    magnification=2,
                    width=0.45*\tempdima,
                    height=0.4*\tempdima,
                    draw=yellow
                  }, connect spies]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/broken_head/fdk60_slice_d.png
        				}};
                  \spy [yellow] on (-0.8, 0.55) in node [left, yellow] at (-0.05, -0.9);
                  \spy [cyan] on  (-0.2, 1.25) in node [right, cyan] at (0.05, -0.9);
                        \end{scope}
        		\end{tikzpicture}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
                \begin{scope}[spy using outlines={
                    rectangle,
                    rounded corners=2pt,
                    magnification=2,
                    width=0.45*\tempdima,
                    height=0.4*\tempdima,
                    draw=yellow
                  }, connect spies]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/broken_head/jrmtv60_slice_d.png}};
                  \spy [yellow] on (-0.8, 0.55) in node [left, yellow] at (-0.05, -0.9);
                  \spy [cyan] on  (-0.2, 1.25) in node [right, cyan] at (0.05, -0.9);
                        \end{scope}
        		\end{tikzpicture}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
                \begin{scope}[spy using outlines={
                    rectangle,
                    rounded corners=2pt,
                    magnification=2,
                    width=0.45*\tempdima,
                    height=0.4*\tempdima,
                    draw=yellow
                  }, connect spies]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/broken_head/jrmadmjs60_slice_d.png}};
                  \spy [yellow] on (-0.8, 0.55) in node [left, yellow] at (-0.05, -0.9);
                  \spy [cyan] on  (-0.2, 1.25) in node [right, cyan] at (0.05, -0.9);
                        \end{scope}
        		\end{tikzpicture}
        	\end{subfigure}	
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
                \begin{scope}[spy using outlines={
                    rectangle,
                    rounded corners=2pt,
                    magnification=2,
                    width=0.45*\tempdima,
                    height=0.4*\tempdima,
                    draw=yellow
                  }, connect spies]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/broken_head/jrmadm60_slice_d.png}
                            };
                  \spy [yellow] on (-0.8, 0.55) in node [left, yellow] at (-0.05, -0.9);
                  \spy [cyan] on  (-0.2, 1.25) in node [right, cyan] at (0.05, -0.9);
                        \end{scope}
        		\end{tikzpicture}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
                \begin{scope}[spy using outlines={
                    rectangle,
                    rounded corners=2pt,
                    magnification=2,
                    width=0.45*\tempdima,
                    height=0.4*\tempdima,
                    draw=yellow
                  }, connect spies]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/broken_head/gt_slice_d.png}
        				};
                  \spy [yellow] on (-0.8, 0.55) in node [left, yellow] at (-0.05, -0.9);
                  \spy [cyan] on  (-0.2, 1.25) in node [right, cyan] at (0.05, -0.9);
                        \end{scope}
        		\end{tikzpicture}
        	\end{subfigure}
        	
        	\vspace{0.2cm}
            
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
                \begin{scope}[spy using outlines={
                    rectangle,
                    rounded corners=2pt,
                    magnification=2,
                    width=0.45*\tempdima,
                    height=0.4*\tempdima,
                    draw=yellow
                  }, connect spies]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/broken_head/fdk20_slice_d.png}
        				};
                  \spy [yellow] on (-0.8, 0.55) in node [left, yellow] at (-0.05, -0.9);
                  \spy [cyan] on  (-0.2, 1.25) in node [right, cyan] at (0.05, -0.9);
                        \end{scope}
        		\end{tikzpicture}
        		\caption{FDK}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
                \begin{scope}[spy using outlines={
                    rectangle,
                    rounded corners=2pt,
                    magnification=2,
                    width=0.45*\tempdima,
                    height=0.4*\tempdima,
                    draw=yellow
                  }, connect spies]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/broken_head/jrmtv20_slice_d.png}
        				};
                  \spy [yellow] on (-0.8, 0.55) in node [left, yellow] at (-0.05, -0.9);
                  \spy [cyan] on  (-0.2, 1.25) in node [right, cyan] at (0.05, -0.9);
                        \end{scope}
        		\end{tikzpicture}
        		\caption{JRM-TV}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
                \begin{scope}[spy using outlines={
                    rectangle,
                    rounded corners=2pt,
                    magnification=2,
                    width=0.45*\tempdima,
                    height=0.4*\tempdima,
                    draw=yellow
                  }, connect spies]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/broken_head/jrmadmjs20_slice_d.png}
        				};
                  \spy [yellow] on (-0.8, 0.55) in node [left, yellow] at (-0.05, -0.9);
                  \spy [cyan] on  (-0.2, 1.25) in node [right, cyan] at (0.05, -0.9);
                        \end{scope}
        		\end{tikzpicture}
        		\caption{JRM-ADM\textsubscript{js}}
        	\end{subfigure}		
        	\begin{subfigure}{0.19\tempwidth}
        		\begin{tikzpicture}
                \begin{scope}[spy using outlines={
                    rectangle,
                    rounded corners=2pt,
                    magnification=2,
                    width=0.45*\tempdima,
                    height=0.4*\tempdima,
                    draw=yellow
                  }, connect spies]
        				\node[inner sep=0pt] {
        					\includegraphics[width=\tempdima,height=\tempdima]{./figures/results/broken_head/jrmadm20_slice_d.png}
        				};
                  \spy [yellow] on (-0.8, 0.55) in node [left, yellow] at (-0.05, -0.9);
                  \spy [cyan] on  (-0.2, 1.25) in node [right, cyan] at (0.05, -0.9);
        			\end{scope}
        		\end{tikzpicture}
        		\caption{JRM-ADM}
        	\end{subfigure}
        	\begin{subfigure}{0.19\tempwidth}
              \begin{tikzpicture}
                % One scope defines the general spy settings
                \begin{scope}[spy using outlines={
                    rectangle,
                    rounded corners=2pt,
                    magnification=2,
                    width=0.45*\tempdima,
                    height=0.4*\tempdima,
                    draw=yellow
                  }, connect spies]
                  
                  % The base image
                  \node[inner sep=0pt] {
                    \includegraphics[width=\tempdima,height=\tempdima]{./figures/results/broken_head/gt_slice_d.png}
                  };
                  
                  \spy [yellow] on (-0.8, 0.55) in node [left, yellow] at (-0.05, -0.9);
                  \spy [cyan] on  (-0.2, 1.25) in node [right, cyan] at (0.05, -0.9);
                  
                \end{scope}
              \end{tikzpicture}
        		\caption{GT}
        	\end{subfigure}
    		\end{minipage}
        	\caption{Reconstructed and \ac{GT} in the transverse plane of a patient’s head with bone fractures in the 20-view and 60-view \ac{CBCT} settings.}
        	\label{fig:broken_bone}
\end{figure*}

==> figures/motion1.tex <==
\pgfplotsset{
	compat=1.17,
	every axis/.append style={
		font=\scriptsize,
		scale only axis,
		trim axis left,
		trim axis right,
		xlabel near ticks,
		ylabel near ticks,
		grid=both,
	}
}


\begin{figure}[!t]
	\centering
	\scriptsize
	\begin{tikzpicture}
		\begin{groupplot}[
                group style={
                    group size=3 by 2,
                    horizontal sep=0.075\columnwidth,
                    vertical sep=0.06\columnwidth,
                },
                width=0.25\columnwidth,
                height=0.25\columnwidth,
                ylabel style={yshift=-10pt},
                xlabel style={yshift=3pt},
                tick label style={font=\tiny},
                ymin=-5, ymax=5,                % apply to all subplots
                ytick={-5, -2.5, 0, 2.5, 5},    % optional
            ]

			% Plot 1 (top-left) ← collect legend entries here
			\nextgroupplot[
			ylabel={$\vartheta_x$},
			legend to name=commonlegend,    % ← start collecting into “commonlegend”
			legend columns=4                % ← 4 entries in one row
			]

\addplot[red, thin] coordinates {
            (0.0, -1.1713)
            (0.5, -0.2587)
            (1.0, 0.6073)
            (1.5, 1.3801)
            (2.0, 2.0129)
            (2.5, 2.4593)
            (3.0, 2.6727)
            (3.5, 2.6146)
            (4.0, 2.3228)
            (4.5, 1.8750)
            (5.0, 1.3496)
            (5.5, 0.8250)
            (6.0, 0.3795)
            (6.5, 0.0891)
            (7.0, -0.0316)
            (7.5, -0.0336)
            (8.0, 0.0287)
            (8.5, 0.1010)
            (9.0, 0.1291)
            (9.5, 0.0588)
            (10.0, -0.1314)
            (10.5, -0.3922)
            (11.0, -0.6653)
            (11.5, -0.8920)
            (12.0, -1.0141)
            (12.5, -0.9731)
            (13.0, -0.7260)
            (13.5, -0.3033)
            (14.0, 0.2434)
            (14.5, 0.8622)
            (15.0, 1.5014)
            (15.5, 2.1093)
            (16.0, 2.6357)
            (16.5, 3.0472)
            (17.0, 3.3205)
            (17.5, 3.4326)
            (18.0, 3.3607)
            (18.5, 3.0817)
            (19.0, 2.5742)
            (19.5, 1.8714)
            (20.0, 1.0735)
            (20.5, 0.2849)
            (21.0, -0.3902)
            (21.5, -0.8473)
            (22.0, -0.9822)
            (22.5, -0.7462)
            (23.0, -0.2297)
            (23.5, 0.4554)
            (24.0, 1.1969)
            (24.5, 1.8830)
            (25.0, 2.4016)
            (25.5, 2.6628)
            (26.0, 2.6967)
            (26.5, 2.5752)
            (27.0, 2.3696)
            (27.5, 2.1517)
            (28.0, 1.9931)
            (28.5, 1.9603)
            (29.0, 2.0531)
            (29.5, 2.2237)
            (30.0, 2.4237)
            (30.5, 2.6044)
            (31.0, 2.7172)
            (31.5, 2.7143)
            (32.0, 2.5837)
            (32.5, 2.3646)
            (33.0, 2.0997)
            (33.5, 1.8318)
            (34.0, 1.6039)
            (34.5, 1.4588)
            (35.0, 1.4209)
            (35.5, 1.4609)
            (36.0, 1.5397)
            (36.5, 1.6183)
            (37.0, 1.6576)
            (37.5, 1.6184)
            (38.0, 1.4707)
            (38.5, 1.2424)
            (39.0, 0.9844)
            (39.5, 0.7476)
            (40.0, 0.5831)
            (40.5, 0.5418)
            (41.0, 0.6711)
            (41.5, 0.9585)
            (42.0, 1.3430)
            (42.5, 1.7620)
            (43.0, 2.1531)
            (43.5, 2.4537)
            (44.0, 2.6020)
            (44.5, 2.5695)
            (45.0, 2.3826)
            (45.5, 2.0728)
            (46.0, 1.6715)
            (46.5, 1.2101)
            (47.0, 0.7201)
            (47.5, 0.2319)
            (48.0, -0.2268)
            (48.5, -0.6290)
            (49.0, -0.9475)
            (49.5, -1.1555)
            (50.0, -1.2258)
            (50.5, -1.1383)
            (51.0, -0.9252)
            (51.5, -0.6428)
            (52.0, -0.3475)
            (52.5, -0.0957)
            (53.0, 0.0560)
            (53.5, 0.0538)
            (54.0, -0.1029)
            (54.5, -0.3653)
            (55.0, -0.6825)
            (55.5, -1.0038)
            (56.0, -1.2784)
            (56.5, -1.4556)
            (57.0, -1.5083)
            (57.5, -1.4532)
            (58.0, -1.3120)
            (58.5, -1.1060)
            (59.0, -0.8570)
            (59.5, -0.5864)
            };
            \addlegendentry{GT}
            \addplot[black, thin, densely dash dot] coordinates {
            (0.0, -1.2318)
            (0.5, -0.3124)
            (1.0, 0.5584)
            (1.5, 1.3321)
            (2.0, 1.9601)
            (2.5, 2.3990)
            (3.0, 2.6337)
            (3.5, 2.6582)
            (4.0, 2.4668)
            (4.5, 2.0637)
            (5.0, 1.5271)
            (5.5, 0.9691)
            (6.0, 0.5020)
            (6.5, 0.2282)
            (7.0, 0.1444)
            (7.5, 0.1833)
            (8.0, 0.2766)
            (8.5, 0.3577)
            (9.0, 0.3847)
            (9.5, 0.3358)
            (10.0, 0.1899)
            (10.5, -0.0720)
            (11.0, -0.4086)
            (11.5, -0.7162)
            (12.0, -0.8879)
            (12.5, -0.8185)
            (13.0, -0.4806)
            (13.5, 0.0471)
            (14.0, 0.6779)
            (14.5, 1.3255)
            (15.0, 1.9294)
            (15.5, 2.4753)
            (16.0, 2.9539)
            (16.5, 3.3558)
            (17.0, 3.6606)
            (17.5, 3.8204)
            (18.0, 3.7838)
            (18.5, 3.4991)
            (19.0, 2.9468)
            (19.5, 2.2123)
            (20.0, 1.4023)
            (20.5, 0.6235)
            (21.0, -0.0248)
            (21.5, -0.4765)
            (22.0, -0.6748)
            (22.5, -0.5625)
            (23.0, -0.1058)
            (23.5, 0.5885)
            (24.0, 1.3611)
            (24.5, 2.0525)
            (25.0, 2.5184)
            (25.5, 2.7449)
            (26.0, 2.7834)
            (26.5, 2.6859)
            (27.0, 2.5045)
            (27.5, 2.2937)
            (28.0, 2.1098)
            (28.5, 2.0089)
            (29.0, 2.0435)
            (29.5, 2.1988)
            (30.0, 2.4013)
            (30.5, 2.5751)
            (31.0, 2.6465)
            (31.5, 2.5883)
            (32.0, 2.4272)
            (32.5, 2.1929)
            (33.0, 1.9152)
            (33.5, 1.6296)
            (34.0, 1.3799)
            (34.5, 1.2110)
            (35.0, 1.1672)
            (35.5, 1.2553)
            (36.0, 1.4065)
            (36.5, 1.5436)
            (37.0, 1.5892)
            (37.5, 1.4959)
            (38.0, 1.2960)
            (38.5, 1.0352)
            (39.0, 0.7590)
            (39.5, 0.5126)
            (40.0, 0.3401)
            (40.5, 0.2855)
            (41.0, 0.3926)
            (41.5, 0.6864)
            (42.0, 1.0999)
            (42.5, 1.5377)
            (43.0, 1.9044)
            (43.5, 2.1162)
            (44.0, 2.1686)
            (44.5, 2.0900)
            (45.0, 1.9087)
            (45.5, 1.6516)
            (46.0, 1.3286)
            (46.5, 0.9404)
            (47.0, 0.4878)
            (47.5, -0.0260)
            (48.0, -0.5588)
            (48.5, -1.0407)
            (49.0, -1.4011)
            (49.5, -1.5721)
            (50.0, -1.5454)
            (50.5, -1.3695)
            (51.0, -1.0952)
            (51.5, -0.7733)
            (52.0, -0.4552)
            (52.5, -0.1927)
            (53.0, -0.0378)
            (53.5, -0.0418)
            (54.0, -0.2143)
            (54.5, -0.4964)
            (55.0, -0.8224)
            (55.5, -1.1271)
            (56.0, -1.3611)
            (56.5, -1.5110)
            (57.0, -1.5679)
            (57.5, -1.5229)
            (58.0, -1.3752)
            (58.5, -1.1472)
            (59.0, -0.8657)
            (59.5, -0.5574)
            };
            \addlegendentry{JRM-TV}
            \addplot[YellowOrange, thin, densely dash dot] coordinates {
            (0.0, -1.2569)
            (0.5, -0.3598)
            (1.0, 0.4908)
            (1.5, 1.2482)
            (2.0, 1.8659)
            (2.5, 2.3013)
            (3.0, 2.5329)
            (3.5, 2.5467)
            (4.0, 2.3284)
            (4.5, 1.8759)
            (5.0, 1.2784)
            (5.5, 0.6666)
            (6.0, 0.1715)
            (6.5, -0.0879)
            (7.0, -0.1220)
            (7.5, -0.0197)
            (8.0, 0.1292)
            (8.5, 0.2373)
            (9.0, 0.2605)
            (9.5, 0.1888)
            (10.0, 0.0132)
            (10.5, -0.2732)
            (11.0, -0.6255)
            (11.5, -0.9444)
            (12.0, -1.1281)
            (12.5, -1.0765)
            (13.0, -0.7614)
            (13.5, -0.2532)
            (14.0, 0.3707)
            (14.5, 1.0327)
            (15.0, 1.6715)
            (15.5, 2.2549)
            (16.0, 2.7538)
            (16.5, 3.1389)
            (17.0, 3.3832)
            (17.5, 3.4648)
            (18.0, 3.3623)
            (18.5, 3.0547)
            (19.0, 2.5421)
            (19.5, 1.8944)
            (20.0, 1.1958)
            (20.5, 0.5305)
            (21.0, -0.0226)
            (21.5, -0.4070)
            (22.0, -0.5727)
            (22.5, -0.4696)
            (23.0, -0.0674)
            (23.5, 0.5432)
            (24.0, 1.2263)
            (24.5, 1.8457)
            (25.0, 2.2783)
            (25.5, 2.5092)
            (26.0, 2.5784)
            (26.5, 2.5261)
            (27.0, 2.3932)
            (27.5, 2.2271)
            (28.0, 2.0795)
            (28.5, 2.0023)
            (29.0, 2.0442)
            (29.5, 2.1943)
            (30.0, 2.3898)
            (30.5, 2.5664)
            (31.0, 2.6608)
            (31.5, 2.6465)
            (32.0, 2.5386)
            (32.5, 2.3547)
            (33.0, 2.1128)
            (33.5, 1.8419)
            (34.0, 1.5884)
            (34.5, 1.4001)
            (35.0, 1.3243)
            (35.5, 1.3735)
            (36.0, 1.4896)
            (36.5, 1.6068)
            (37.0, 1.6589)
            (37.5, 1.6030)
            (38.0, 1.4571)
            (38.5, 1.2495)
            (39.0, 1.0085)
            (39.5, 0.7673)
            (40.0, 0.5780)
            (40.5, 0.4965)
            (41.0, 0.5791)
            (41.5, 0.8612)
            (42.0, 1.2766)
            (42.5, 1.7281)
            (43.0, 2.1183)
            (43.5, 2.3613)
            (44.0, 2.4467)
            (44.5, 2.3957)
            (45.0, 2.2297)
            (45.5, 1.9693)
            (46.0, 1.6285)
            (46.5, 1.2178)
            (47.0, 0.7476)
            (47.5, 0.2302)
            (48.0, -0.2940)
            (48.5, -0.7646)
            (49.0, -1.1207)
            (49.5, -1.3036)
            (50.0, -1.3044)
            (50.5, -1.1620)
            (51.0, -0.9170)
            (51.5, -0.6102)
            (52.0, -0.2902)
            (52.5, -0.0154)
            (53.0, 0.1555)
            (53.5, 0.1640)
            (54.0, -0.0042)
            (54.5, -0.2911)
            (55.0, -0.6318)
            (55.5, -0.9618)
            (56.0, -1.2308)
            (56.5, -1.4199)
            (57.0, -1.5146)
            (57.5, -1.5004)
            (58.0, -1.3724)
            (58.5, -1.1553)
            (59.0, -0.8786)
            (59.5, -0.5723)
            };
            \addlegendentry{JRM-ADM\textsubscript{js}}
            \addplot[cyan, thin, densely dashed] coordinates {
            (0.0, -1.2232)
            (0.5, -0.3251)
            (1.0, 0.5231)
            (1.5, 1.2715)
            (2.0, 1.8702)
            (2.5, 2.2749)
            (3.0, 2.4724)
            (3.5, 2.4596)
            (4.0, 2.2336)
            (4.5, 1.8009)
            (5.0, 1.2403)
            (5.5, 0.6636)
            (6.0, 0.1826)
            (6.5, -0.1006)
            (7.0, -0.1897)
            (7.5, -0.1525)
            (8.0, -0.0576)
            (8.5, 0.0279)
            (9.0, 0.0608)
            (9.5, 0.0175)
            (10.0, -0.1254)
            (10.5, -0.3888)
            (11.0, -0.7328)
            (11.5, -1.0547)
            (12.0, -1.2482)
            (12.5, -1.2091)
            (13.0, -0.9081)
            (13.5, -0.4187)
            (14.0, 0.1782)
            (14.5, 0.8019)
            (15.0, 1.3937)
            (15.5, 1.9350)
            (16.0, 2.4113)
            (16.5, 2.8083)
            (17.0, 3.1024)
            (17.5, 3.2488)
            (18.0, 3.1993)
            (18.5, 2.9060)
            (19.0, 2.3527)
            (19.5, 1.6268)
            (20.0, 0.8370)
            (20.5, 0.0919)
            (21.0, -0.5087)
            (21.5, -0.9045)
            (22.0, -1.0461)
            (22.5, -0.8840)
            (23.0, -0.3906)
            (23.5, 0.3286)
            (24.0, 1.1181)
            (24.5, 1.8224)
            (25.0, 2.3011)
            (25.5, 2.5425)
            (26.0, 2.5994)
            (26.5, 2.5253)
            (27.0, 2.3734)
            (27.5, 2.1972)
            (28.0, 2.0503)
            (28.5, 1.9864)
            (29.0, 2.0553)
            (29.5, 2.2423)
            (30.0, 2.4753)
            (30.5, 2.6809)
            (31.0, 2.7867)
            (31.5, 2.7650)
            (32.0, 2.6388)
            (32.5, 2.4337)
            (33.0, 2.1757)
            (33.5, 1.8981)
            (34.0, 1.6456)
            (34.5, 1.4638)
            (35.0, 1.3979)
            (35.5, 1.4575)
            (36.0, 1.5814)
            (36.5, 1.6997)
            (37.0, 1.7428)
            (37.5, 1.6669)
            (38.0, 1.4967)
            (38.5, 1.2684)
            (39.0, 1.0182)
            (39.5, 0.7850)
            (40.0, 0.6181)
            (40.5, 0.5692)
            (41.0, 0.6898)
            (41.5, 1.0108)
            (42.0, 1.4616)
            (42.5, 1.9400)
            (43.0, 2.3441)
            (43.5, 2.5844)
            (44.0, 2.6565)
            (44.5, 2.5912)
            (45.0, 2.4195)
            (45.5, 2.1705)
            (46.0, 1.8562)
            (46.5, 1.4788)
            (47.0, 1.0407)
            (47.5, 0.5465)
            (48.0, 0.0341)
            (48.5, -0.4345)
            (49.0, -0.7966)
            (49.5, -0.9920)
            (50.0, -1.0109)
            (50.5, -0.8918)
            (51.0, -0.6749)
            (51.5, -0.4008)
            (52.0, -0.1164)
            (52.5, 0.1240)
            (53.0, 0.2653)
            (53.5, 0.2530)
            (54.0, 0.0746)
            (54.5, -0.2133)
            (55.0, -0.5479)
            (55.5, -0.8662)
            (56.0, -1.1204)
            (56.5, -1.2959)
            (57.0, -1.3822)
            (57.5, -1.3690)
            (58.0, -1.2543)
            (58.5, -1.0601)
            (59.0, -0.8129)
            (59.5, -0.5392)
            };
            \addlegendentry{JRM-ADM}
			
			% Plot 2
			\nextgroupplot[ylabel={$\vartheta_y$}]
            
\addplot[red, thin] coordinates {
(0.0, -2.0307)
(0.5, -1.1854)
(1.0, -0.3915)
(1.5, 0.2998)
(2.0, 0.8370)
(2.5, 1.1690)
(3.0, 1.2442)
(3.5, 1.0208)
(4.0, 0.5409)
(4.5, -0.1085)
(5.0, -0.8397)
(5.5, -1.5650)
(6.0, -2.1971)
(6.5, -2.6504)
(7.0, -2.8984)
(7.5, -2.9773)
(8.0, -2.9264)
(8.5, -2.7850)
(9.0, -2.5923)
(9.5, -2.3877)
(10.0, -2.2009)
(10.5, -2.0418)
(11.0, -1.9175)
(11.5, -1.8350)
(12.0, -1.8013)
(12.5, -1.8236)
(13.0, -1.9036)
(13.5, -2.0179)
(14.0, -2.1356)
(14.5, -2.2261)
(15.0, -2.2585)
(15.5, -2.2021)
(16.0, -2.0308)
(16.5, -1.7695)
(17.0, -1.4745)
(17.5, -1.2028)
(18.0, -1.0112)
(18.5, -0.9564)
(19.0, -1.0933)
(19.5, -1.4112)
(20.0, -1.8184)
(20.5, -2.2180)
(21.0, -2.5135)
(21.5, -2.6081)
(22.0, -2.4054)
(22.5, -1.8681)
(23.0, -1.1077)
(23.5, -0.2589)
(24.0, 0.5435)
(24.5, 1.1651)
(25.0, 1.4711)
(25.5, 1.3599)
(26.0, 0.9123)
(26.5, 0.2708)
(27.0, -0.4217)
(27.5, -1.0223)
(28.0, -1.3883)
(28.5, -1.3877)
(29.0, -1.0311)
(29.5, -0.4304)
(30.0, 0.3004)
(30.5, 1.0473)
(31.0, 1.6963)
(31.5, 2.1347)
(32.0, 2.3137)
(32.5, 2.2740)
(33.0, 2.0632)
(33.5, 1.7291)
(34.0, 1.3193)
(34.5, 0.8815)
(35.0, 0.4586)
(35.5, 0.0800)
(36.0, -0.2275)
(36.5, -0.4371)
(37.0, -0.5218)
(37.5, -0.4549)
(38.0, -0.2179)
(38.5, 0.1532)
(39.0, 0.6006)
(39.5, 1.0666)
(40.0, 1.4934)
(40.5, 1.8232)
(41.0, 2.0018)
(41.5, 2.0324)
(42.0, 1.9649)
(42.5, 1.8506)
(43.0, 1.7406)
(43.5, 1.6864)
(44.0, 1.7385)
(44.5, 1.9115)
(45.0, 2.1604)
(45.5, 2.4352)
(46.0, 2.6856)
(46.5, 2.8616)
(47.0, 2.9130)
(47.5, 2.8057)
(48.0, 2.5610)
(48.5, 2.2121)
(49.0, 1.7919)
(49.5, 1.3335)
(50.0, 0.8700)
(50.5, 0.4330)
(51.0, 0.0427)
(51.5, -0.2859)
(52.0, -0.5379)
(52.5, -0.6983)
(53.0, -0.7522)
(53.5, -0.6860)
(54.0, -0.5151)
(54.5, -0.2819)
(55.0, -0.0297)
(55.5, 0.1980)
(56.0, 0.3578)
(56.5, 0.4066)
(57.0, 0.3225)
(57.5, 0.1241)
(58.0, -0.1659)
(58.5, -0.5244)
(59.0, -0.9287)
(59.5, -1.3559)
};
\addplot[black, thin, densely dash dot] coordinates {
(0.0, -2.4735)
(0.5, -1.5217)
(1.0, -0.6419)
(1.5, 0.0939)
(2.0, 0.6136)
(2.5, 0.8579)
(3.0, 0.8366)
(3.5, 0.5831)
(4.0, 0.1308)
(4.5, -0.4821)
(5.0, -1.1803)
(5.5, -1.8716)
(6.0, -2.4638)
(6.5, -2.8718)
(7.0, -3.0867)
(7.5, -3.1462)
(8.0, -3.0885)
(8.5, -2.9515)
(9.0, -2.7659)
(9.5, -2.5569)
(10.0, -2.3495)
(10.5, -2.1682)
(11.0, -2.0295)
(11.5, -1.9411)
(12.0, -1.9103)
(12.5, -1.9441)
(13.0, -2.0330)
(13.5, -2.1448)
(14.0, -2.2458)
(14.5, -2.3025)
(15.0, -2.2904)
(15.5, -2.2018)
(16.0, -2.0307)
(16.5, -1.7713)
(17.0, -1.4415)
(17.5, -1.1165)
(18.0, -0.8800)
(18.5, -0.8157)
(19.0, -0.9721)
(19.5, -1.2826)
(20.0, -1.6575)
(20.5, -2.0069)
(21.0, -2.2461)
(21.5, -2.3138)
(22.0, -2.1550)
(22.5, -1.7147)
(23.0, -0.9652)
(23.5, -0.0453)
(24.0, 0.8441)
(24.5, 1.5017)
(25.0, 1.7495)
(25.5, 1.6051)
(26.0, 1.1846)
(26.5, 0.6050)
(27.0, -0.0174)
(27.5, -0.5693)
(28.0, -0.9403)
(28.5, -1.0196)
(29.0, -0.7050)
(29.5, -0.0431)
(30.0, 0.7888)
(30.5, 1.6094)
(31.0, 2.2404)
(31.5, 2.6025)
(32.0, 2.7296)
(32.5, 2.6617)
(33.0, 2.4389)
(33.5, 2.0994)
(34.0, 1.6785)
(34.5, 1.2112)
(35.0, 0.7328)
(35.5, 0.2819)
(36.0, -0.0963)
(36.5, -0.3556)
(37.0, -0.4498)
(37.5, -0.3547)
(38.0, -0.1043)
(38.5, 0.2578)
(39.0, 0.6880)
(39.5, 1.1407)
(40.0, 1.5631)
(40.5, 1.9010)
(41.0, 2.0997)
(41.5, 2.1226)
(42.0, 2.0191)
(42.5, 1.8654)
(43.0, 1.7375)
(43.5, 1.7027)
(44.0, 1.7675)
(44.5, 1.9135)
(45.0, 2.1220)
(45.5, 2.3718)
(46.0, 2.6162)
(46.5, 2.7944)
(47.0, 2.8456)
(47.5, 2.7135)
(48.0, 2.4081)
(48.5, 1.9873)
(49.0, 1.5102)
(49.5, 1.0346)
(50.0, 0.5925)
(50.5, 0.1914)
(51.0, -0.1623)
(51.5, -0.4623)
(52.0, -0.6985)
(52.5, -0.8563)
(53.0, -0.9208)
(53.5, -0.8774)
(54.0, -0.7319)
(54.5, -0.5232)
(55.0, -0.2932)
(55.5, -0.0839)
(56.0, 0.0686)
(56.5, 0.1414)
(57.0, 0.1131)
(57.5, -0.0375)
(58.0, -0.3193)
(58.5, -0.7043)
(59.0, -1.1583)
(59.5, -1.6467)
};
\addplot[YellowOrange, thin, densely dash dot] coordinates {
(0.0, -2.1839)
(0.5, -1.1744)
(1.0, -0.2474)
(1.5, 0.5144)
(2.0, 1.0285)
(2.5, 1.2293)
(3.0, 1.1444)
(3.5, 0.8327)
(4.0, 0.3534)
(4.5, -0.2345)
(5.0, -0.8713)
(5.5, -1.4973)
(6.0, -2.0526)
(6.5, -2.4812)
(7.0, -2.7673)
(7.5, -2.9197)
(8.0, -2.9472)
(8.5, -2.8600)
(9.0, -2.6856)
(9.5, -2.4652)
(10.0, -2.2404)
(10.5, -2.0520)
(11.0, -1.9222)
(11.5, -1.8530)
(12.0, -1.8457)
(12.5, -1.9012)
(13.0, -2.0069)
(13.5, -2.1313)
(14.0, -2.2414)
(14.5, -2.3045)
(15.0, -2.2981)
(15.5, -2.2182)
(16.0, -2.0626)
(16.5, -1.8294)
(17.0, -1.5370)
(17.5, -1.2534)
(18.0, -1.0536)
(18.5, -1.0130)
(19.0, -1.1729)
(19.5, -1.4650)
(20.0, -1.7986)
(20.5, -2.0831)
(21.0, -2.2371)
(21.5, -2.2208)
(22.0, -2.0060)
(22.5, -1.5644)
(23.0, -0.8885)
(23.5, -0.0967)
(24.0, 0.6449)
(24.5, 1.1702)
(25.0, 1.3332)
(25.5, 1.1547)
(26.0, 0.7401)
(26.5, 0.1952)
(27.0, -0.3744)
(27.5, -0.8646)
(28.0, -1.1727)
(28.5, -1.1960)
(29.0, -0.8398)
(29.5, -0.1569)
(30.0, 0.6710)
(30.5, 1.4578)
(31.0, 2.0212)
(31.5, 2.2902)
(32.0, 2.3210)
(32.5, 2.1769)
(33.0, 1.9208)
(33.5, 1.5985)
(34.0, 1.2295)
(34.5, 0.8315)
(35.0, 0.4220)
(35.5, 0.0276)
(36.0, -0.3072)
(36.5, -0.5359)
(37.0, -0.6117)
(37.5, -0.5093)
(38.0, -0.2593)
(38.5, 0.0984)
(39.0, 0.5241)
(39.5, 0.9751)
(40.0, 1.3997)
(40.5, 1.7441)
(41.0, 1.9545)
(41.5, 1.9939)
(42.0, 1.9099)
(42.5, 1.7756)
(43.0, 1.6644)
(43.5, 1.6411)
(44.0, 1.7136)
(44.5, 1.8665)
(45.0, 2.0838)
(45.5, 2.3470)
(46.0, 2.6089)
(46.5, 2.8066)
(47.0, 2.8770)
(47.5, 2.7619)
(48.0, 2.4705)
(48.5, 2.0605)
(49.0, 1.5911)
(49.5, 1.1203)
(50.0, 0.6815)
(50.5, 0.2845)
(51.0, -0.0614)
(51.5, -0.3472)
(52.0, -0.5622)
(52.5, -0.6934)
(53.0, -0.7279)
(53.5, -0.6529)
(54.0, -0.4766)
(54.5, -0.2414)
(55.0, 0.0068)
(55.5, 0.2224)
(56.0, 0.3683)
(56.5, 0.4262)
(57.0, 0.3805)
(57.5, 0.2154)
(58.0, -0.0741)
(58.5, -0.4613)
(59.0, -0.9135)
(59.5, -1.3983)
};
\addplot[cyan, thin, densely dashed] coordinates {
(0.0, -2.0937)
(0.5, -1.0810)
(1.0, -0.1487)
(1.5, 0.6232)
(2.0, 1.1544)
(2.5, 1.3799)
(3.0, 1.3189)
(3.5, 1.0189)
(4.0, 0.5276)
(4.5, -0.1046)
(5.0, -0.8052)
(5.5, -1.4919)
(6.0, -2.0823)
(6.5, -2.5001)
(7.0, -2.7371)
(7.5, -2.8263)
(8.0, -2.8009)
(8.5, -2.6943)
(9.0, -2.5357)
(9.5, -2.3510)
(10.0, -2.1663)
(10.5, -2.0072)
(11.0, -1.8902)
(11.5, -1.8227)
(12.0, -1.8114)
(12.5, -1.8628)
(13.0, -1.9676)
(13.5, -2.0954)
(14.0, -2.2140)
(14.5, -2.2912)
(15.0, -2.3036)
(15.5, -2.2429)
(16.0, -2.1025)
(16.5, -1.8758)
(17.0, -1.5800)
(17.5, -1.2897)
(18.0, -1.0880)
(18.5, -1.0578)
(19.0, -1.2463)
(19.5, -1.5838)
(20.0, -1.9768)
(20.5, -2.3319)
(21.0, -2.5627)
(21.5, -2.6137)
(22.0, -2.4383)
(22.5, -1.9897)
(23.0, -1.2470)
(23.5, -0.3459)
(24.0, 0.5189)
(24.5, 1.1526)
(25.0, 1.3830)
(25.5, 1.2273)
(26.0, 0.7980)
(26.5, 0.2085)
(27.0, -0.4280)
(27.5, -0.9991)
(28.0, -1.3928)
(28.5, -1.4974)
(29.0, -1.2092)
(29.5, -0.5739)
(30.0, 0.2323)
(30.5, 1.0288)
(31.0, 1.6382)
(31.5, 1.9833)
(32.0, 2.1012)
(32.5, 2.0352)
(33.0, 1.8287)
(33.5, 1.5200)
(34.0, 1.1408)
(34.5, 0.7219)
(35.0, 0.2942)
(35.5, -0.1072)
(36.0, -0.4387)
(36.5, -0.6559)
(37.0, -0.7142)
(37.5, -0.5907)
(38.0, -0.3196)
(38.5, 0.0552)
(39.0, 0.4901)
(39.5, 0.9402)
(40.0, 1.3565)
(40.5, 1.6890)
(41.0, 1.8880)
(41.5, 1.9201)
(42.0, 1.8343)
(42.5, 1.7047)
(43.0, 1.6056)
(43.5, 1.6020)
(44.0, 1.6988)
(44.5, 1.8756)
(45.0, 2.1119)
(45.5, 2.3851)
(46.0, 2.6502)
(46.5, 2.8505)
(47.0, 2.9286)
(47.5, 2.8321)
(48.0, 2.5688)
(48.5, 2.1913)
(49.0, 1.7529)
(49.5, 1.3062)
(50.0, 0.8827)
(50.5, 0.4947)
(51.0, 0.1534)
(51.5, -0.1301)
(52.0, -0.3434)
(52.5, -0.4732)
(53.0, -0.5062)
(53.5, -0.4292)
(54.0, -0.2491)
(54.5, -0.0062)
(55.0, 0.2561)
(55.5, 0.4946)
(56.0, 0.6709)
(56.5, 0.7577)
(57.0, 0.7292)
(57.5, 0.5593)
(58.0, 0.2369)
(58.5, -0.2057)
(59.0, -0.7286)
(59.5, -1.2915)
};
			% Plot 3
			\nextgroupplot[ylabel={$\vartheta_z$}]
\addplot[red, thin] coordinates {
(0.0, 2.1043)
(0.5, 2.4784)
(1.0, 2.8365)
(1.5, 3.1626)
(2.0, 3.4406)
(2.5, 3.6546)
(3.0, 3.7886)
(3.5, 3.8276)
(4.0, 3.7678)
(4.5, 3.6107)
(5.0, 3.3581)
(5.5, 3.0118)
(6.0, 2.5736)
(6.5, 2.0461)
(7.0, 1.4569)
(7.5, 0.8603)
(8.0, 0.3119)
(8.5, -0.1327)
(9.0, -0.4182)
(9.5, -0.4889)
(10.0, -0.3260)
(10.5, 0.0108)
(11.0, 0.4514)
(11.5, 0.9258)
(12.0, 1.3640)
(12.5, 1.6958)
(13.0, 1.8674)
(13.5, 1.9001)
(14.0, 1.8375)
(14.5, 1.7233)
(15.0, 1.6008)
(15.5, 1.5138)
(16.0, 1.5010)
(16.5, 1.5502)
(17.0, 1.6176)
(17.5, 1.6590)
(18.0, 1.6301)
(18.5, 1.4867)
(19.0, 1.1857)
(19.5, 0.7219)
(20.0, 0.1369)
(20.5, -0.5249)
(21.0, -1.2190)
(21.5, -1.9011)
(22.0, -2.5266)
(22.5, -3.0614)
(23.0, -3.4964)
(23.5, -3.8266)
(24.0, -4.0470)
(24.5, -4.1526)
(25.0, -4.1383)
(25.5, -4.0045)
(26.0, -3.7811)
(26.5, -3.5082)
(27.0, -3.2259)
(27.5, -2.9741)
(28.0, -2.7929)
(28.5, -2.7183)
(29.0, -2.7303)
(29.5, -2.7697)
(30.0, -2.7765)
(30.5, -2.6905)
(31.0, -2.4517)
(31.5, -2.0011)
(32.0, -1.3363)
(32.5, -0.5346)
(33.0, 0.3211)
(33.5, 1.1473)
(34.0, 1.8609)
(34.5, 2.3788)
(35.0, 2.6491)
(35.5, 2.7117)
(36.0, 2.6231)
(36.5, 2.4398)
(37.0, 2.2185)
(37.5, 2.0157)
(38.0, 1.8805)
(38.5, 1.8140)
(39.0, 1.7985)
(39.5, 1.8158)
(40.0, 1.8480)
(40.5, 1.8772)
(41.0, 1.8860)
(41.5, 1.8663)
(42.0, 1.8177)
(42.5, 1.7399)
(43.0, 1.6326)
(43.5, 1.4957)
(44.0, 1.3291)
(44.5, 1.1428)
(45.0, 0.9630)
(45.5, 0.8178)
(46.0, 0.7349)
(46.5, 0.7423)
(47.0, 0.8677)
(47.5, 1.1202)
(48.0, 1.4437)
(48.5, 1.7686)
(49.0, 2.0251)
(49.5, 2.1435)
(50.0, 2.0540)
(50.5, 1.7002)
(51.0, 1.1277)
(51.5, 0.4289)
(52.0, -0.3033)
(52.5, -0.9762)
(53.0, -1.4969)
(53.5, -1.7768)
(54.0, -1.8113)
(54.5, -1.6745)
(55.0, -1.4435)
(55.5, -1.1951)
(56.0, -1.0067)
(56.5, -0.9547)
(57.0, -1.0810)
(57.5, -1.3618)
(58.0, -1.7664)
(58.5, -2.2636)
(59.0, -2.8227)
(59.5, -3.4127)
};
\addplot[black, thin, densely dash dot] coordinates {
(0.0, 2.0409)
(0.5, 2.4542)
(1.0, 2.8474)
(1.5, 3.2006)
(2.0, 3.4936)
(2.5, 3.7081)
(3.0, 3.8356)
(3.5, 3.8705)
(4.0, 3.8074)
(4.5, 3.6415)
(5.0, 3.3731)
(5.5, 3.0047)
(6.0, 2.5387)
(6.5, 1.9808)
(7.0, 1.3706)
(7.5, 0.7683)
(8.0, 0.2342)
(8.5, -0.1730)
(9.0, -0.4205)
(9.5, -0.4967)
(10.0, -0.3904)
(10.5, -0.0924)
(11.0, 0.3558)
(11.5, 0.8598)
(12.0, 1.3229)
(12.5, 1.6496)
(13.0, 1.8027)
(13.5, 1.8253)
(14.0, 1.7663)
(14.5, 1.6744)
(15.0, 1.5874)
(15.5, 1.5235)
(16.0, 1.4988)
(16.5, 1.5291)
(17.0, 1.6086)
(17.5, 1.6786)
(18.0, 1.6729)
(18.5, 1.5248)
(19.0, 1.1907)
(19.5, 0.7000)
(20.0, 0.0971)
(20.5, -0.5736)
(21.0, -1.2690)
(21.5, -1.9520)
(22.0, -2.5873)
(22.5, -3.1395)
(23.0, -3.5771)
(23.5, -3.8919)
(24.0, -4.0849)
(24.5, -4.1567)
(25.0, -4.1102)
(25.5, -3.9666)
(26.0, -3.7558)
(26.5, -3.5081)
(27.0, -3.2535)
(27.5, -3.0200)
(28.0, -2.8345)
(28.5, -2.7236)
(29.0, -2.7109)
(29.5, -2.7608)
(30.0, -2.7859)
(30.5, -2.6971)
(31.0, -2.4076)
(31.5, -1.8979)
(32.0, -1.2253)
(32.5, -0.4516)
(33.0, 0.3615)
(33.5, 1.1498)
(34.0, 1.8456)
(34.5, 2.3808)
(35.0, 2.6876)
(35.5, 2.7451)
(36.0, 2.6256)
(36.5, 2.4125)
(37.0, 2.1892)
(37.5, 2.0172)
(38.0, 1.9008)
(38.5, 1.8344)
(39.0, 1.8129)
(39.5, 1.8283)
(40.0, 1.8640)
(40.5, 1.9015)
(41.0, 1.9223)
(41.5, 1.9103)
(42.0, 1.8633)
(42.5, 1.7828)
(43.0, 1.6707)
(43.5, 1.5296)
(44.0, 1.3697)
(44.5, 1.2041)
(45.0, 1.0461)
(45.5, 0.9100)
(46.0, 0.8221)
(46.5, 0.8155)
(47.0, 0.9231)
(47.5, 1.1728)
(48.0, 1.5205)
(48.5, 1.8696)
(49.0, 2.1226)
(49.5, 2.1845)
(50.0, 2.0228)
(50.5, 1.6643)
(51.0, 1.1380)
(51.5, 0.4741)
(52.0, -0.2631)
(52.5, -0.9662)
(53.0, -1.5251)
(53.5, -1.8309)
(54.0, -1.8509)
(54.5, -1.6784)
(55.0, -1.4187)
(55.5, -1.1766)
(56.0, -1.0310)
(56.5, -1.0035)
(57.0, -1.1080)
(57.5, -1.3588)
(58.0, -1.7579)
(58.5, -2.2730)
(59.0, -2.8655)
(59.5, -3.4966)
};
\addplot[YellowOrange, thin, densely dash dot] coordinates {
(0.0, 2.0287)
(0.5, 2.4443)
(1.0, 2.8393)
(1.5, 3.1933)
(2.0, 3.4858)
(2.5, 3.6980)
(3.0, 3.8225)
(3.5, 3.8550)
(4.0, 3.7914)
(4.5, 3.6282)
(5.0, 3.3644)
(5.5, 3.0004)
(6.0, 2.5368)
(6.5, 1.9774)
(7.0, 1.3624)
(7.5, 0.7544)
(8.0, 0.2161)
(8.5, -0.1916)
(9.0, -0.4358)
(9.5, -0.5062)
(10.0, -0.3931)
(10.5, -0.0886)
(11.0, 0.3648)
(11.5, 0.8720)
(12.0, 1.3356)
(12.5, 1.6596)
(13.0, 1.8070)
(13.5, 1.8226)
(14.0, 1.7566)
(14.5, 1.6595)
(15.0, 1.5697)
(15.5, 1.5043)
(16.0, 1.4781)
(16.5, 1.5058)
(17.0, 1.5810)
(17.5, 1.6466)
(18.0, 1.6379)
(18.5, 1.4902)
(19.0, 1.1605)
(19.5, 0.6770)
(20.0, 0.0823)
(20.5, -0.5812)
(21.0, -1.2717)
(21.5, -1.9515)
(22.0, -2.5838)
(22.5, -3.1318)
(23.0, -3.5631)
(23.5, -3.8709)
(24.0, -4.0581)
(24.5, -4.1277)
(25.0, -4.0844)
(25.5, -3.9476)
(26.0, -3.7442)
(26.5, -3.5009)
(27.0, -3.2450)
(27.5, -3.0052)
(28.0, -2.8119)
(28.5, -2.6953)
(29.0, -2.6822)
(29.5, -2.7370)
(30.0, -2.7696)
(30.5, -2.6882)
(31.0, -2.4032)
(31.5, -1.8939)
(32.0, -1.2190)
(32.5, -0.4411)
(33.0, 0.3769)
(33.5, 1.1700)
(34.0, 1.8698)
(34.5, 2.4079)
(35.0, 2.7158)
(35.5, 2.7727)
(36.0, 2.6516)
(36.5, 2.4363)
(37.0, 2.2110)
(37.5, 2.0378)
(38.0, 1.9208)
(38.5, 1.8546)
(39.0, 1.8337)
(39.5, 1.8502)
(40.0, 1.8869)
(40.5, 1.9247)
(41.0, 1.9443)
(41.5, 1.9296)
(42.0, 1.8787)
(42.5, 1.7941)
(43.0, 1.6786)
(43.5, 1.5356)
(44.0, 1.3747)
(44.5, 1.2081)
(45.0, 1.0479)
(45.5, 0.9076)
(46.0, 0.8140)
(46.5, 0.8014)
(47.0, 0.9039)
(47.5, 1.1504)
(48.0, 1.4969)
(48.5, 1.8459)
(49.0, 2.0988)
(49.5, 2.1601)
(50.0, 1.9971)
(50.5, 1.6373)
(51.0, 1.1108)
(51.5, 0.4484)
(52.0, -0.2853)
(52.5, -0.9837)
(53.0, -1.5376)
(53.5, -1.8387)
(54.0, -1.8550)
(54.5, -1.6797)
(55.0, -1.4181)
(55.5, -1.1749)
(56.0, -1.0290)
(56.5, -1.0017)
(57.0, -1.1066)
(57.5, -1.3577)
(58.0, -1.7568)
(58.5, -2.2718)
(59.0, -2.8639)
(59.5, -3.4946)
};
\addplot[cyan, thin, densely dashed] coordinates {
(0.0, 2.0175)
(0.5, 2.4357)
(1.0, 2.8333)
(1.5, 3.1895)
(2.0, 3.4838)
(2.5, 3.6974)
(3.0, 3.8224)
(3.5, 3.8545)
(4.0, 3.7893)
(4.5, 3.6230)
(5.0, 3.3553)
(5.5, 2.9875)
(6.0, 2.5209)
(6.5, 1.9601)
(7.0, 1.3454)
(7.5, 0.7387)
(8.0, 0.2022)
(8.5, -0.2036)
(9.0, -0.4462)
(9.5, -0.5152)
(10.0, -0.4009)
(10.5, -0.0956)
(11.0, 0.3583)
(11.5, 0.8662)
(12.0, 1.3308)
(12.5, 1.6564)
(13.0, 1.8059)
(13.5, 1.8231)
(14.0, 1.7573)
(14.5, 1.6580)
(15.0, 1.5638)
(15.5, 1.4935)
(16.0, 1.4640)
(16.5, 1.4922)
(17.0, 1.5724)
(17.5, 1.6449)
(18.0, 1.6420)
(18.5, 1.4961)
(19.0, 1.1625)
(19.5, 0.6716)
(20.0, 0.0687)
(20.5, -0.6004)
(21.0, -1.2920)
(21.5, -1.9686)
(22.0, -2.5949)
(22.5, -3.1356)
(23.0, -3.5594)
(23.5, -3.8606)
(24.0, -4.0432)
(24.5, -4.1111)
(25.0, -4.0696)
(25.5, -3.9378)
(26.0, -3.7412)
(26.5, -3.5055)
(27.0, -3.2565)
(27.5, -3.0224)
(28.0, -2.8328)
(28.5, -2.7171)
(29.0, -2.7018)
(29.5, -2.7517)
(30.0, -2.7782)
(30.5, -2.6907)
(31.0, -2.4012)
(31.5, -1.8895)
(32.0, -1.2136)
(32.5, -0.4356)
(33.0, 0.3822)
(33.5, 1.1751)
(34.0, 1.8746)
(34.5, 2.4121)
(35.0, 2.7190)
(35.5, 2.7745)
(36.0, 2.6516)
(36.5, 2.4347)
(37.0, 2.2081)
(37.5, 2.0341)
(38.0, 1.9170)
(38.5, 1.8516)
(39.0, 1.8324)
(39.5, 1.8516)
(40.0, 1.8921)
(40.5, 1.9344)
(41.0, 1.9594)
(41.5, 1.9506)
(42.0, 1.9052)
(42.5, 1.8247)
(43.0, 1.7106)
(43.5, 1.5654)
(44.0, 1.4000)
(44.5, 1.2281)
(45.0, 1.0639)
(45.5, 0.9223)
(46.0, 0.8299)
(46.5, 0.8193)
(47.0, 0.9230)
(47.5, 1.1687)
(48.0, 1.5122)
(48.5, 1.8570)
(49.0, 2.1056)
(49.5, 2.1633)
(50.0, 1.9978)
(50.5, 1.6363)
(51.0, 1.1085)
(51.5, 0.4448)
(52.0, -0.2901)
(52.5, -0.9893)
(53.0, -1.5430)
(53.5, -1.8427)
(54.0, -1.8562)
(54.5, -1.6774)
(55.0, -1.4120)
(55.5, -1.1654)
(56.0, -1.0169)
(56.5, -0.9884)
(57.0, -1.0939)
(57.5, -1.3477)
(58.0, -1.7520)
(58.5, -2.2740)
(59.0, -2.8744)
(59.5, -3.5141)
};

			% Plot 4
			\nextgroupplot[ylabel={$\tau_x$}]

\addplot[red, thin] coordinates {
(0.0, 1.5417)
(0.5, 1.0250)
(1.0, 0.5349)
(1.5, 0.0978)
(2.0, -0.2597)
(2.5, -0.5110)
(3.0, -0.6298)
(3.5, -0.5944)
(4.0, -0.4302)
(4.5, -0.1872)
(5.0, 0.0845)
(5.5, 0.3346)
(6.0, 0.5128)
(6.5, 0.5708)
(7.0, 0.5090)
(7.5, 0.3801)
(8.0, 0.2395)
(8.5, 0.1425)
(9.0, 0.1444)
(9.5, 0.3002)
(10.0, 0.6256)
(10.5, 1.0500)
(11.0, 1.4917)
(11.5, 1.8692)
(12.0, 2.1008)
(12.5, 2.1047)
(13.0, 1.8222)
(13.5, 1.3010)
(14.0, 0.6199)
(14.5, -0.1421)
(15.0, -0.9061)
(15.5, -1.5932)
(16.0, -2.1301)
(16.5, -2.5065)
(17.0, -2.7506)
(17.5, -2.8912)
(18.0, -2.9571)
(18.5, -2.9771)
(19.0, -2.9791)
(19.5, -2.9661)
(20.0, -2.9094)
(20.5, -2.7787)
(21.0, -2.5436)
(21.5, -2.1738)
(22.0, -1.6390)
(22.5, -0.9351)
(23.0, -0.1245)
(23.5, 0.7206)
(24.0, 1.5277)
(24.5, 2.2244)
(25.0, 2.7383)
(25.5, 3.0136)
(26.0, 3.0853)
(26.5, 3.0198)
(27.0, 2.8834)
(27.5, 2.7423)
(28.0, 2.6628)
(28.5, 2.7054)
(29.0, 2.8527)
(29.5, 3.0325)
(30.0, 3.1711)
(30.5, 3.1952)
(31.0, 3.0312)
(31.5, 2.6069)
(32.0, 1.9114)
(32.5, 1.0203)
(33.0, 0.0158)
(33.5, -1.0200)
(34.0, -2.0048)
(34.5, -2.8566)
(35.0, -3.5172)
(35.5, -3.9993)
(36.0, -4.3280)
(36.5, -4.5289)
(37.0, -4.6271)
(37.5, -4.6480)
(38.0, -4.6155)
(38.5, -4.5432)
(39.0, -4.4407)
(39.5, -4.3179)
(40.0, -4.1843)
(40.5, -4.0497)
(41.0, -3.9227)
(41.5, -3.7955)
(42.0, -3.6466)
(42.5, -3.4545)
(43.0, -3.1973)
(43.5, -2.8533)
(44.0, -2.4011)
(44.5, -1.8425)
(45.0, -1.2164)
(45.5, -0.5656)
(46.0, 0.0673)
(46.5, 0.6399)
(47.0, 1.1094)
(47.5, 1.4481)
(48.0, 1.6787)
(48.5, 1.8347)
(49.0, 1.9494)
(49.5, 2.0564)
(50.0, 2.1892)
(50.5, 2.3745)
(51.0, 2.5884)
(51.5, 2.7833)
(52.0, 2.9116)
(52.5, 2.9257)
(53.0, 2.7780)
(53.5, 2.4234)
(54.0, 1.8710)
(54.5, 1.1798)
(55.0, 0.4109)
(55.5, -0.3745)
(56.0, -1.1153)
(56.5, -1.7508)
(57.0, -2.2476)
(57.5, -2.6242)
(58.0, -2.9045)
(58.5, -3.1126)
(59.0, -3.2726)
(59.5, -3.4086)
};
\addplot[black, thin, densely dash dot] coordinates {
(0.0, 1.4681)
(0.5, 0.9471)
(1.0, 0.4567)
(1.5, 0.0274)
(2.0, -0.3103)
(2.5, -0.5300)
(3.0, -0.6292)
(3.5, -0.6132)
(4.0, -0.4872)
(4.5, -0.2617)
(5.0, 0.0146)
(5.5, 0.2757)
(6.0, 0.4552)
(6.5, 0.4943)
(7.0, 0.4111)
(7.5, 0.2709)
(8.0, 0.1397)
(8.5, 0.0812)
(9.0, 0.1273)
(9.5, 0.2841)
(10.0, 0.5572)
(10.5, 0.9496)
(11.0, 1.4094)
(11.5, 1.8267)
(12.0, 2.0888)
(12.5, 2.0848)
(13.0, 1.7819)
(13.5, 1.2541)
(14.0, 0.5833)
(14.5, -0.1487)
(15.0, -0.8724)
(15.5, -1.5397)
(16.0, -2.1049)
(16.5, -2.5224)
(17.0, -2.7718)
(17.5, -2.8931)
(18.0, -2.9354)
(18.5, -2.9477)
(19.0, -2.9629)
(19.5, -2.9602)
(20.0, -2.9086)
(20.5, -2.7765)
(21.0, -2.5354)
(21.5, -2.1681)
(22.0, -1.6606)
(22.5, -0.9990)
(23.0, -0.1826)
(23.5, 0.7084)
(24.0, 1.5635)
(24.5, 2.2721)
(25.0, 2.7364)
(25.5, 2.9648)
(26.0, 3.0194)
(26.5, 2.9629)
(27.0, 2.8568)
(27.5, 2.7497)
(28.0, 2.6821)
(28.5, 2.6940)
(29.0, 2.8214)
(29.5, 3.0243)
(30.0, 3.1958)
(30.5, 3.2273)
(31.0, 3.0124)
(31.5, 2.5201)
(32.0, 1.8060)
(32.5, 0.9302)
(33.0, -0.0470)
(33.5, -1.0610)
(34.0, -2.0410)
(34.5, -2.9154)
(35.0, -3.6131)
(35.5, -4.0976)
(36.0, -4.4022)
(36.5, -4.5680)
(37.0, -4.6363)
(37.5, -4.6410)
(38.0, -4.5964)
(38.5, -4.5138)
(39.0, -4.4042)
(39.5, -4.2786)
(40.0, -4.1467)
(40.5, -4.0182)
(41.0, -3.9026)
(41.5, -3.8033)
(42.0, -3.6920)
(42.5, -3.5311)
(43.0, -3.2827)
(43.5, -2.9149)
(44.0, -2.4349)
(44.5, -1.8665)
(45.0, -1.2332)
(45.5, -0.5605)
(46.0, 0.1091)
(46.5, 0.7235)
(47.0, 1.2307)
(47.5, 1.5830)
(48.0, 1.7933)
(48.5, 1.9191)
(49.0, 2.0183)
(49.5, 2.1476)
(50.0, 2.3238)
(50.5, 2.5267)
(51.0, 2.7342)
(51.5, 2.9240)
(52.0, 3.0594)
(52.5, 3.0858)
(53.0, 2.9475)
(53.5, 2.5895)
(54.0, 2.0058)
(54.5, 1.2714)
(55.0, 0.4689)
(55.5, -0.3191)
(56.0, -1.0314)
(56.5, -1.6526)
(57.0, -2.1734)
(57.5, -2.5848)
(58.0, -2.8859)
(58.5, -3.1010)
(59.0, -3.2587)
(59.5, -3.3877)
};
\addplot[YellowOrange, thin, densely dash dot] coordinates {
(0.0, 1.4629)
(0.5, 0.9511)
(1.0, 0.4693)
(1.5, 0.0478)
(2.0, -0.2835)
(2.5, -0.4985)
(3.0, -0.5942)
(3.5, -0.5752)
(4.0, -0.4462)
(4.5, -0.2168)
(5.0, 0.0639)
(5.5, 0.3296)
(6.0, 0.5133)
(6.5, 0.5557)
(7.0, 0.4751)
(7.5, 0.3369)
(8.0, 0.2071)
(8.5, 0.1499)
(9.0, 0.1966)
(9.5, 0.3523)
(10.0, 0.6218)
(10.5, 1.0072)
(11.0, 1.4570)
(11.5, 1.8629)
(12.0, 2.1139)
(12.5, 2.1009)
(13.0, 1.7925)
(13.5, 1.2637)
(14.0, 0.5972)
(14.5, -0.1244)
(15.0, -0.8325)
(15.5, -1.4837)
(16.0, -2.0375)
(16.5, -2.4532)
(17.0, -2.7124)
(17.5, -2.8496)
(18.0, -2.9073)
(18.5, -2.9279)
(19.0, -2.9406)
(19.5, -2.9315)
(20.0, -2.8777)
(20.5, -2.7564)
(21.0, -2.5444)
(21.5, -2.2164)
(22.0, -1.7464)
(22.5, -1.1084)
(23.0, -0.2921)
(23.5, 0.6181)
(24.0, 1.5024)
(24.5, 2.2406)
(25.0, 2.7261)
(25.5, 2.9652)
(26.0, 3.0208)
(26.5, 2.9564)
(27.0, 2.8345)
(27.5, 2.7072)
(28.0, 2.6198)
(28.5, 2.6174)
(29.0, 2.7405)
(29.5, 2.9492)
(30.0, 3.1334)
(30.5, 3.1803)
(31.0, 2.9800)
(31.5, 2.4998)
(32.0, 1.7958)
(32.5, 0.9290)
(33.0, -0.0397)
(33.5, -1.0449)
(34.0, -2.0149)
(34.5, -2.8774)
(35.0, -3.5603)
(35.5, -4.0276)
(36.0, -4.3153)
(36.5, -4.4677)
(37.0, -4.5292)
(37.5, -4.5352)
(38.0, -4.4981)
(38.5, -4.4263)
(39.0, -4.3284)
(39.5, -4.2131)
(40.0, -4.0896)
(40.5, -3.9675)
(41.0, -3.8564)
(41.5, -3.7597)
(42.0, -3.6509)
(42.5, -3.4940)
(43.0, -3.2534)
(43.5, -2.8987)
(44.0, -2.4362)
(44.5, -1.8877)
(45.0, -1.2750)
(45.5, -0.6216)
(46.0, 0.0318)
(46.5, 0.6352)
(47.0, 1.1385)
(47.5, 1.4956)
(48.0, 1.7173)
(48.5, 1.8560)
(49.0, 1.9648)
(49.5, 2.0953)
(50.0, 2.2647)
(50.5, 2.4572)
(51.0, 2.6555)
(51.5, 2.8421)
(52.0, 2.9814)
(52.5, 3.0158)
(53.0, 2.8861)
(53.5, 2.5340)
(54.0, 1.9519)
(54.5, 1.2165)
(55.0, 0.4124)
(55.5, -0.3762)
(56.0, -1.0868)
(56.5, -1.7045)
(57.0, -2.2211)
(57.5, -2.6282)
(58.0, -2.9257)
(58.5, -3.1376)
(59.0, -3.2924)
(59.5, -3.4188)
};
\addplot[cyan, thin, densely dashed] coordinates {
(0.0, 1.4555)
(0.5, 0.9475)
(1.0, 0.4690)
(1.5, 0.0497)
(2.0, -0.2809)
(2.5, -0.4971)
(3.0, -0.5958)
(3.5, -0.5811)
(4.0, -0.4574)
(4.5, -0.2339)
(5.0, 0.0409)
(5.5, 0.3011)
(6.0, 0.4804)
(6.5, 0.5200)
(7.0, 0.4381)
(7.5, 0.2999)
(8.0, 0.1714)
(8.5, 0.1164)
(9.0, 0.1656)
(9.5, 0.3234)
(10.0, 0.5935)
(10.5, 0.9776)
(11.0, 1.4245)
(11.5, 1.8281)
(12.0, 2.0797)
(12.5, 2.0722)
(13.0, 1.7739)
(13.5, 1.2560)
(14.0, 0.5973)
(14.5, -0.1236)
(15.0, -0.8387)
(15.5, -1.4999)
(16.0, -2.0610)
(16.5, -2.4757)
(17.0, -2.7235)
(17.5, -2.8452)
(18.0, -2.8904)
(18.5, -2.9091)
(19.0, -2.9343)
(19.5, -2.9445)
(20.0, -2.9072)
(20.5, -2.7896)
(21.0, -2.5618)
(21.5, -2.2056)
(22.0, -1.7060)
(22.5, -1.0478)
(23.0, -0.2296)
(23.5, 0.6679)
(24.0, 1.5334)
(24.5, 2.2552)
(25.0, 2.7343)
(25.5, 2.9768)
(26.0, 3.0422)
(26.5, 2.9899)
(27.0, 2.8790)
(27.5, 2.7592)
(28.0, 2.6743)
(28.5, 2.6678)
(29.0, 2.7792)
(29.5, 2.9703)
(30.0, 3.1353)
(30.5, 3.1659)
(31.0, 2.9566)
(31.5, 2.4753)
(32.0, 1.7740)
(32.5, 0.9097)
(33.0, -0.0607)
(33.5, -1.0729)
(34.0, -2.0513)
(34.5, -2.9196)
(35.0, -3.6016)
(35.5, -4.0601)
(36.0, -4.3350)
(36.5, -4.4754)
(37.0, -4.5306)
(37.5, -4.5387)
(38.0, -4.5091)
(38.5, -4.4463)
(39.0, -4.3549)
(39.5, -4.2408)
(40.0, -4.1145)
(40.5, -3.9880)
(41.0, -3.8728)
(41.5, -3.7743)
(42.0, -3.6658)
(42.5, -3.5106)
(43.0, -3.2723)
(43.5, -2.9197)
(44.0, -2.4589)
(44.5, -1.9109)
(45.0, -1.2972)
(45.5, -0.6408)
(46.0, 0.0171)
(46.5, 0.6254)
(47.0, 1.1329)
(47.5, 1.4925)
(48.0, 1.7157)
(48.5, 1.8559)
(49.0, 1.9680)
(49.5, 2.1049)
(50.0, 2.2832)
(50.5, 2.4850)
(51.0, 2.6911)
(51.5, 2.8817)
(52.0, 3.0216)
(52.5, 3.0559)
(53.0, 2.9289)
(53.5, 2.5851)
(54.0, 2.0173)
(54.5, 1.2969)
(55.0, 0.5027)
(55.5, -0.2863)
(56.0, -1.0100)
(56.5, -1.6490)
(57.0, -2.1890)
(57.5, -2.6160)
(58.0, -2.9258)
(58.5, -3.1438)
(59.0, -3.3005)
(59.5, -3.4265)
};
			% Plot 5
			\nextgroupplot[ylabel={$\tau_y$}]

\addplot[red, thin] coordinates {
(0.0, 2.6528)
(0.5, 1.9131)
(1.0, 1.2131)
(1.5, 0.5923)
(2.0, 0.0902)
(2.5, -0.2534)
(3.0, -0.3990)
(3.5, -0.3148)
(4.0, -0.0399)
(4.5, 0.3486)
(5.0, 0.7734)
(5.5, 1.1572)
(6.0, 1.4226)
(6.5, 1.4948)
(7.0, 1.3680)
(7.5, 1.1099)
(8.0, 0.7920)
(8.5, 0.4856)
(9.0, 0.2623)
(9.5, 0.1931)
(10.0, 0.3061)
(10.5, 0.5360)
(11.0, 0.8052)
(11.5, 1.0360)
(12.0, 1.1510)
(12.5, 1.0726)
(13.0, 0.7450)
(13.5, 0.2151)
(14.0, -0.4400)
(14.5, -1.1435)
(15.0, -1.8185)
(15.5, -2.3881)
(16.0, -2.7806)
(16.5, -2.9820)
(17.0, -3.0140)
(17.5, -2.8985)
(18.0, -2.6576)
(18.5, -2.3134)
(19.0, -1.8880)
(19.5, -1.4068)
(20.0, -0.8987)
(20.5, -0.3932)
(21.0, 0.0806)
(21.5, 0.4933)
(22.0, 0.8156)
(22.5, 1.0285)
(23.0, 1.1387)
(23.5, 1.1572)
(24.0, 1.0946)
(24.5, 0.9618)
(25.0, 0.7695)
(25.5, 0.5314)
(26.0, 0.2766)
(26.5, 0.0393)
(27.0, -0.1458)
(27.5, -0.2445)
(28.0, -0.2224)
(28.5, -0.0483)
(29.0, 0.2663)
(29.5, 0.6797)
(30.0, 1.1493)
(30.5, 1.6327)
(31.0, 2.0876)
(31.5, 2.4716)
(32.0, 2.7537)
(32.5, 2.9178)
(33.0, 2.9494)
(33.5, 2.8337)
(34.0, 2.5561)
(34.5, 2.1019)
(35.0, 1.4738)
(35.5, 0.7253)
(36.0, -0.0808)
(36.5, -0.8817)
(37.0, -1.6145)
(37.5, -2.2166)
(38.0, -2.6321)
(38.5, -2.8500)
(39.0, -2.8771)
(39.5, -2.7202)
(40.0, -2.3863)
(40.5, -1.8823)
(41.0, -1.2174)
(41.5, -0.4397)
(42.0, 0.3712)
(42.5, 1.1345)
(43.0, 1.7697)
(43.5, 2.1961)
(44.0, 2.3341)
(44.5, 2.1615)
(45.0, 1.7499)
(45.5, 1.1794)
(46.0, 0.5302)
(46.5, -0.1175)
(47.0, -0.6836)
(47.5, -1.1108)
(48.0, -1.4197)
(48.5, -1.6476)
(49.0, -1.8317)
(49.5, -2.0094)
(50.0, -2.2179)
(50.5, -2.4888)
(51.0, -2.8098)
(51.5, -3.1484)
(52.0, -3.4718)
(52.5, -3.7475)
(53.0, -3.9429)
(53.5, -4.0263)
(54.0, -3.9882)
(54.5, -3.8397)
(55.0, -3.5925)
(55.5, -3.2585)
(56.0, -2.8495)
(56.5, -2.3773)
(57.0, -1.8527)
(57.5, -1.2846)
(58.0, -0.6816)
(58.5, -0.0526)
(59.0, 0.5939)
(59.5, 1.2490)
};
\addplot[black, thin, densely dash dot] coordinates {
(0.0, 2.5191)
(0.5, 1.7403)
(1.0, 1.0102)
(1.5, 0.3775)
(2.0, -0.1093)
(2.5, -0.4083)
(3.0, -0.5169)
(3.5, -0.4451)
(4.0, -0.2031)
(4.5, 0.1909)
(5.0, 0.6587)
(5.5, 1.0947)
(6.0, 1.3930)
(6.5, 1.4584)
(7.0, 1.3094)
(7.5, 1.0332)
(8.0, 0.7183)
(8.5, 0.4504)
(9.0, 0.2771)
(9.5, 0.2153)
(10.0, 0.2810)
(10.5, 0.4878)
(11.0, 0.7895)
(11.5, 1.0769)
(12.0, 1.2381)
(12.5, 1.1627)
(13.0, 0.8181)
(13.5, 0.2777)
(14.0, -0.3771)
(14.5, -1.0653)
(15.0, -1.7171)
(15.5, -2.2835)
(16.0, -2.7175)
(16.5, -2.9722)
(17.0, -3.0226)
(17.5, -2.8955)
(18.0, -2.6256)
(18.5, -2.2475)
(19.0, -1.7952)
(19.5, -1.2995)
(20.0, -0.7908)
(20.5, -0.2994)
(21.0, 0.1473)
(21.5, 0.5340)
(22.0, 0.8494)
(22.5, 1.0817)
(23.0, 1.2210)
(23.5, 1.2676)
(24.0, 1.2254)
(24.5, 1.0984)
(25.0, 0.8930)
(25.5, 0.6363)
(26.0, 0.3657)
(26.5, 0.1189)
(27.0, -0.0677)
(27.5, -0.1690)
(28.0, -0.1675)
(28.5, -0.0461)
(29.0, 0.2107)
(29.5, 0.5854)
(30.0, 1.0313)
(30.5, 1.5012)
(31.0, 1.9479)
(31.5, 2.3321)
(32.0, 2.6235)
(32.5, 2.7923)
(33.0, 2.8091)
(33.5, 2.6577)
(34.0, 2.3426)
(34.5, 1.8698)
(35.0, 1.2456)
(35.5, 0.4966)
(36.0, -0.3099)
(36.5, -1.1020)
(37.0, -1.8075)
(37.5, -2.3686)
(38.0, -2.7651)
(38.5, -2.9832)
(39.0, -3.0088)
(39.5, -2.8340)
(40.0, -2.4726)
(40.5, -1.9430)
(41.0, -1.2639)
(41.5, -0.4644)
(42.0, 0.3745)
(42.5, 1.1556)
(43.0, 1.7819)
(43.5, 2.1675)
(44.0, 2.3011)
(44.5, 2.2025)
(45.0, 1.8915)
(45.5, 1.3926)
(46.0, 0.7718)
(46.5, 0.1183)
(47.0, -0.4783)
(47.5, -0.9343)
(48.0, -1.2438)
(48.5, -1.4581)
(49.0, -1.6297)
(49.5, -1.8099)
(50.0, -2.0234)
(50.5, -2.2700)
(51.0, -2.5484)
(51.5, -2.8568)
(52.0, -3.1770)
(52.5, -3.4702)
(53.0, -3.6965)
(53.5, -3.8159)
(54.0, -3.8090)
(54.5, -3.6894)
(55.0, -3.4740)
(55.5, -3.1797)
(56.0, -2.8202)
(56.5, -2.4024)
(57.0, -1.9325)
(57.5, -1.4165)
(58.0, -0.8615)
(58.5, -0.2767)
(59.0, 0.3278)
(59.5, 0.9421)
};
\addplot[YellowOrange, thin, densely dash dot] coordinates {
(0.0, 2.4864)
(0.5, 1.7024)
(1.0, 0.9694)
(1.5, 0.3386)
(2.0, -0.1391)
(2.5, -0.4209)
(3.0, -0.5097)
(3.5, -0.4239)
(4.0, -0.1818)
(4.5, 0.1921)
(5.0, 0.6279)
(5.5, 1.0345)
(6.0, 1.3211)
(6.5, 1.4054)
(7.0, 1.3011)
(7.5, 1.0796)
(8.0, 0.8131)
(8.5, 0.5724)
(9.0, 0.4020)
(9.5, 0.3258)
(10.0, 0.3672)
(10.5, 0.5470)
(11.0, 0.8244)
(11.5, 1.0942)
(12.0, 1.2480)
(12.5, 1.1793)
(13.0, 0.8539)
(13.5, 0.3371)
(14.0, -0.2984)
(14.5, -0.9803)
(15.0, -1.6416)
(15.5, -2.2255)
(16.0, -2.6766)
(16.5, -2.9391)
(17.0, -2.9838)
(17.5, -2.8449)
(18.0, -2.5658)
(18.5, -2.1901)
(19.0, -1.7568)
(19.5, -1.2914)
(20.0, -0.8163)
(20.5, -0.3539)
(21.0, 0.0745)
(21.5, 0.4532)
(22.0, 0.7679)
(22.5, 1.0045)
(23.0, 1.1506)
(23.5, 1.2063)
(24.0, 1.1760)
(24.5, 1.0644)
(25.0, 0.8779)
(25.5, 0.6409)
(26.0, 0.3861)
(26.5, 0.1468)
(27.0, -0.0445)
(27.5, -0.1595)
(28.0, -0.1730)
(28.5, -0.0600)
(29.0, 0.2024)
(29.5, 0.5943)
(30.0, 1.0588)
(30.5, 1.5375)
(31.0, 1.9727)
(31.5, 2.3255)
(32.0, 2.5784)
(32.5, 2.7149)
(33.0, 2.7188)
(33.5, 2.5781)
(34.0, 2.2869)
(34.5, 1.8401)
(35.0, 1.2326)
(35.5, 0.4853)
(36.0, -0.3300)
(36.5, -1.1349)
(37.0, -1.8516)
(37.5, -2.4177)
(38.0, -2.8138)
(38.5, -3.0273)
(39.0, -3.0454)
(39.5, -2.8615)
(40.0, -2.4895)
(40.5, -1.9483)
(41.0, -1.2565)
(41.5, -0.4436)
(42.0, 0.4086)
(42.5, 1.2019)
(43.0, 1.8385)
(43.5, 2.2312)
(44.0, 2.3671)
(44.5, 2.2637)
(45.0, 1.9390)
(45.5, 1.4158)
(46.0, 0.7658)
(46.5, 0.0878)
(47.0, -0.5191)
(47.5, -0.9625)
(48.0, -1.2415)
(48.5, -1.4214)
(49.0, -1.5694)
(49.5, -1.7506)
(50.0, -1.9898)
(50.5, -2.2731)
(51.0, -2.5851)
(51.5, -2.9104)
(52.0, -3.2266)
(52.5, -3.5030)
(53.0, -3.7084)
(53.5, -3.8118)
(54.0, -3.7984)
(54.5, -3.6802)
(55.0, -3.4717)
(55.5, -3.1875)
(56.0, -2.8390)
(56.5, -2.4314)
(57.0, -1.9690)
(57.5, -1.4561)
(58.0, -0.8985)
(58.5, -0.3067)
(59.0, 0.3077)
(59.5, 0.9336)
};
\addplot[cyan, thin, densely dashed] coordinates {
(0.0, 2.5982)
(0.5, 1.8146)
(1.0, 1.0810)
(1.5, 0.4473)
(2.0, -0.0366)
(2.5, -0.3283)
(3.0, -0.4278)
(3.5, -0.3493)
(4.0, -0.1070)
(4.5, 0.2778)
(5.0, 0.7302)
(5.5, 1.1503)
(6.0, 1.4386)
(6.5, 1.5053)
(7.0, 1.3678)
(7.5, 1.1083)
(8.0, 0.8101)
(8.5, 0.5543)
(9.0, 0.3866)
(9.5, 0.3248)
(10.0, 0.3858)
(10.5, 0.5842)
(11.0, 0.8750)
(11.5, 1.1511)
(12.0, 1.3023)
(12.5, 1.2201)
(13.0, 0.8725)
(13.5, 0.3315)
(14.0, -0.3229)
(14.5, -1.0110)
(15.0, -1.6641)
(15.5, -2.2337)
(16.0, -2.6732)
(16.5, -2.9362)
(17.0, -2.9983)
(17.5, -2.8886)
(18.0, -2.6438)
(18.5, -2.3009)
(19.0, -1.8934)
(19.5, -1.4446)
(20.0, -0.9757)
(20.5, -0.5077)
(21.0, -0.0616)
(21.5, 0.3415)
(22.0, 0.6810)
(22.5, 0.9361)
(23.0, 1.0892)
(23.5, 1.1422)
(24.0, 1.1045)
(24.5, 0.9854)
(25.0, 0.7960)
(25.5, 0.5619)
(26.0, 0.3160)
(26.5, 0.0913)
(27.0, -0.0796)
(27.5, -0.1697)
(28.0, -0.1553)
(28.5, -0.0127)
(29.0, 0.2791)
(29.5, 0.6985)
(30.0, 1.1863)
(30.5, 1.6819)
(31.0, 2.1256)
(31.5, 2.4788)
(32.0, 2.7274)
(32.5, 2.8584)
(33.0, 2.8589)
(33.5, 2.7179)
(34.0, 2.4268)
(34.5, 1.9774)
(35.0, 1.3616)
(35.5, 0.5995)
(36.0, -0.2332)
(36.5, -1.0539)
(37.0, -1.7801)
(37.5, -2.3475)
(38.0, -2.7398)
(38.5, -2.9486)
(39.0, -2.9656)
(39.5, -2.7872)
(40.0, -2.4273)
(40.5, -1.9036)
(41.0, -1.2339)
(41.5, -0.4464)
(42.0, 0.3788)
(42.5, 1.1460)
(43.0, 1.7593)
(43.5, 2.1339)
(44.0, 2.2589)
(44.5, 2.1545)
(45.0, 1.8408)
(45.5, 1.3422)
(46.0, 0.7242)
(46.5, 0.0753)
(47.0, -0.5161)
(47.5, -0.9672)
(48.0, -1.2744)
(48.5, -1.4919)
(49.0, -1.6753)
(49.5, -1.8786)
(50.0, -2.1245)
(50.5, -2.4052)
(51.0, -2.7120)
(51.5, -3.0357)
(52.0, -3.3565)
(52.5, -3.6413)
(53.0, -3.8560)
(53.5, -3.9669)
(54.0, -3.9566)
(54.5, -3.8346)
(55.0, -3.6131)
(55.5, -3.3042)
(56.0, -2.9195)
(56.5, -2.4697)
(57.0, -1.9654)
(57.5, -1.4170)
(58.0, -0.8346)
(58.5, -0.2269)
(59.0, 0.3976)
(59.5, 1.0306)
};
			% Plot 6
			\nextgroupplot[ylabel={$\tau_z$}]

\addplot[red, thin] coordinates {
(0.0, -0.6600)
(0.5, -1.1296)
(1.0, -1.5718)
(1.5, -1.9593)
(2.0, -2.2649)
(2.5, -2.4611)
(3.0, -2.5205)
(3.5, -2.4217)
(4.0, -2.1938)
(4.5, -1.8937)
(5.0, -1.5782)
(5.5, -1.3044)
(6.0, -1.1293)
(6.5, -1.1080)
(7.0, -1.2506)
(7.5, -1.5189)
(8.0, -1.8723)
(8.5, -2.2700)
(9.0, -2.6715)
(9.5, -3.0361)
(10.0, -3.3356)
(10.5, -3.5680)
(11.0, -3.7349)
(11.5, -3.8380)
(12.0, -3.8787)
(12.5, -3.8588)
(13.0, -3.7827)
(13.5, -3.6685)
(14.0, -3.5382)
(14.5, -3.4141)
(15.0, -3.3181)
(15.5, -3.2723)
(16.0, -3.2965)
(16.5, -3.3832)
(17.0, -3.5086)
(17.5, -3.6486)
(18.0, -3.7790)
(18.5, -3.8757)
(19.0, -3.9148)
(19.5, -3.8751)
(20.0, -3.7395)
(20.5, -3.4911)
(21.0, -3.1127)
(21.5, -2.5875)
(22.0, -1.8985)
(22.5, -1.0531)
(23.0, -0.1201)
(23.5, 0.8221)
(24.0, 1.6955)
(24.5, 2.4217)
(25.0, 2.9224)
(25.5, 3.1370)
(26.0, 3.1013)
(26.5, 2.8838)
(27.0, 2.5534)
(27.5, 2.1787)
(28.0, 1.8285)
(28.5, 1.5668)
(29.0, 1.3931)
(29.5, 1.2620)
(30.0, 1.1267)
(30.5, 0.9408)
(31.0, 0.6575)
(31.5, 0.2311)
(32.0, -0.3426)
(32.5, -1.0095)
(33.0, -1.7112)
(33.5, -2.3890)
(34.0, -2.9844)
(34.5, -3.4389)
(35.0, -3.7138)
(35.5, -3.8284)
(36.0, -3.8126)
(36.5, -3.6962)
(37.0, -3.5093)
(37.5, -3.2816)
(38.0, -3.0398)
(38.5, -2.7899)
(39.0, -2.5295)
(39.5, -2.2562)
(40.0, -1.9676)
(40.5, -1.6613)
(41.0, -1.3362)
(41.5, -1.0103)
(42.0, -0.7178)
(42.5, -0.4928)
(43.0, -0.3700)
(43.5, -0.3837)
(44.0, -0.5677)
(44.5, -0.9218)
(45.0, -1.3897)
(45.5, -1.9101)
(46.0, -2.4218)
(46.5, -2.8635)
(47.0, -3.1739)
(47.5, -3.3120)
(48.0, -3.3058)
(48.5, -3.1981)
(49.0, -3.0316)
(49.5, -2.8493)
(50.0, -2.6937)
(50.5, -2.6020)
(51.0, -2.5665)
(51.5, -2.5591)
(52.0, -2.5517)
(52.5, -2.5160)
(53.0, -2.4238)
(53.5, -2.2485)
(54.0, -1.9950)
(54.5, -1.6976)
(55.0, -1.3919)
(55.5, -1.1135)
(56.0, -0.8978)
(56.5, -0.7802)
(57.0, -0.7781)
(57.5, -0.8754)
(58.0, -1.0521)
(58.5, -1.2885)
(59.0, -1.5646)
(59.5, -1.8605)
};
\addplot[black, thin, densely dash dot] coordinates {
(0.0, -0.6739)
(0.5, -1.1783)
(1.0, -1.6472)
(1.5, -2.0452)
(2.0, -2.3366)
(2.5, -2.4918)
(3.0, -2.5134)
(3.5, -2.4148)
(4.0, -2.2093)
(4.5, -1.9153)
(5.0, -1.5878)
(5.5, -1.2986)
(6.0, -1.1197)
(6.5, -1.1164)
(7.0, -1.2831)
(7.5, -1.5712)
(8.0, -1.9313)
(8.5, -2.3154)
(9.0, -2.6914)
(9.5, -3.0403)
(10.0, -3.3434)
(10.5, -3.5824)
(11.0, -3.7491)
(11.5, -3.8460)
(12.0, -3.8762)
(12.5, -3.8426)
(13.0, -3.7562)
(13.5, -3.6379)
(14.0, -3.5099)
(14.5, -3.3938)
(15.0, -3.3072)
(15.5, -3.2590)
(16.0, -3.2575)
(16.5, -3.3108)
(17.0, -3.4178)
(17.5, -3.5541)
(18.0, -3.6921)
(18.5, -3.8041)
(19.0, -3.8634)
(19.5, -3.8457)
(20.0, -3.7275)
(20.5, -3.4850)
(21.0, -3.0986)
(21.5, -2.5667)
(22.0, -1.8928)
(22.5, -1.0802)
(23.0, -0.1434)
(23.5, 0.8358)
(24.0, 1.7503)
(24.5, 2.4927)
(25.0, 2.9674)
(25.5, 3.1742)
(26.0, 3.1611)
(26.5, 2.9766)
(27.0, 2.6695)
(27.5, 2.2953)
(28.0, 1.9136)
(28.5, 1.5840)
(29.0, 1.3624)
(29.5, 1.2346)
(30.0, 1.1252)
(30.5, 0.9566)
(31.0, 0.6532)
(31.5, 0.1929)
(32.0, -0.3849)
(32.5, -1.0376)
(33.0, -1.7224)
(33.5, -2.3926)
(34.0, -2.9952)
(34.5, -3.4770)
(35.0, -3.7846)
(35.5, -3.8968)
(36.0, -3.8548)
(36.5, -3.7075)
(37.0, -3.5039)
(37.5, -3.2809)
(38.0, -3.0443)
(38.5, -2.7947)
(39.0, -2.5327)
(39.5, -2.2584)
(40.0, -1.9701)
(40.5, -1.6658)
(41.0, -1.3433)
(41.5, -1.0077)
(42.0, -0.6985)
(42.5, -0.4660)
(43.0, -0.3603)
(43.5, -0.4239)
(44.0, -0.6457)
(44.5, -0.9926)
(45.0, -1.4313)
(45.5, -1.9268)
(46.0, -2.4266)
(46.5, -2.8685)
(47.0, -3.1903)
(47.5, -3.3345)
(48.0, -3.3113)
(48.5, -3.1800)
(49.0, -3.0009)
(49.5, -2.8330)
(50.0, -2.7050)
(50.5, -2.6162)
(51.0, -2.5649)
(51.5, -2.5491)
(52.0, -2.5509)
(52.5, -2.5329)
(53.0, -2.4565)
(53.5, -2.2833)
(54.0, -2.0082)
(54.5, -1.6804)
(55.0, -1.3540)
(55.5, -1.0832)
(56.0, -0.9054)
(56.5, -0.8208)
(57.0, -0.8249)
(57.5, -0.9132)
(58.0, -1.0777)
(58.5, -1.3008)
(59.0, -1.5629)
(59.5, -1.8445)
};
\addplot[YellowOrange, thin, densely dash dot] coordinates {
(0.0, -0.6552)
(0.5, -1.1562)
(1.0, -1.6225)
(1.5, -2.0196)
(2.0, -2.3127)
(2.5, -2.4730)
(3.0, -2.5022)
(3.5, -2.4127)
(4.0, -2.2167)
(4.5, -1.9314)
(5.0, -1.6106)
(5.5, -1.3243)
(6.0, -1.1432)
(6.5, -1.1313)
(7.0, -1.2848)
(7.5, -1.5591)
(8.0, -1.9088)
(8.5, -2.2894)
(9.0, -2.6692)
(9.5, -3.0269)
(10.0, -3.3415)
(10.5, -3.5923)
(11.0, -3.7693)
(11.5, -3.8732)
(12.0, -3.9055)
(12.5, -3.8677)
(13.0, -3.7711)
(13.5, -3.6404)
(14.0, -3.5012)
(14.5, -3.3791)
(15.0, -3.2930)
(15.5, -3.2500)
(16.0, -3.2561)
(16.5, -3.3171)
(17.0, -3.4300)
(17.5, -3.5709)
(18.0, -3.7125)
(18.5, -3.8276)
(19.0, -3.8889)
(19.5, -3.8689)
(20.0, -3.7398)
(20.5, -3.4739)
(21.0, -3.0503)
(21.5, -2.4788)
(22.0, -1.7774)
(22.5, -0.9644)
(23.0, -0.0652)
(23.5, 0.8495)
(24.0, 1.6923)
(24.5, 2.3754)
(25.0, 2.8205)
(25.5, 3.0256)
(26.0, 3.0273)
(26.5, 2.8622)
(27.0, 2.5687)
(27.5, 2.2017)
(28.0, 1.8270)
(28.5, 1.5108)
(29.0, 1.3149)
(29.5, 1.2219)
(30.0, 1.1451)
(30.5, 0.9956)
(31.0, 0.6865)
(31.5, 0.1966)
(32.0, -0.4205)
(32.5, -1.1071)
(33.0, -1.8056)
(33.5, -2.4643)
(34.0, -3.0411)
(34.5, -3.4943)
(35.0, -3.7827)
(35.5, -3.8904)
(36.0, -3.8533)
(36.5, -3.7128)
(37.0, -3.5106)
(37.5, -3.2797)
(38.0, -3.0305)
(38.5, -2.7695)
(39.0, -2.5031)
(39.5, -2.2353)
(40.0, -1.9605)
(40.5, -1.6711)
(41.0, -1.3594)
(41.5, -1.0259)
(42.0, -0.7116)
(42.5, -0.4697)
(43.0, -0.3537)
(43.5, -0.4086)
(44.0, -0.6239)
(44.5, -0.9657)
(45.0, -1.4004)
(45.5, -1.8924)
(46.0, -2.3895)
(46.5, -2.8300)
(47.0, -3.1523)
(47.5, -3.2995)
(48.0, -3.2810)
(48.5, -3.1546)
(49.0, -2.9790)
(49.5, -2.8117)
(50.0, -2.6812)
(50.5, -2.5883)
(51.0, -2.5328)
(51.5, -2.5141)
(52.0, -2.5149)
(52.5, -2.4974)
(53.0, -2.4223)
(53.5, -2.2510)
(54.0, -1.9778)
(54.5, -1.6515)
(55.0, -1.3259)
(55.5, -1.0547)
(56.0, -0.8754)
(56.5, -0.7892)
(57.0, -0.7929)
(57.5, -0.8829)
(58.0, -1.0521)
(58.5, -1.2823)
(59.0, -1.5532)
(59.5, -1.8443)
};
\addplot[cyan, thin, densely dashed] coordinates {
(0.0, -0.6377)
(0.5, -1.1426)
(1.0, -1.6129)
(1.5, -2.0141)
(2.0, -2.3114)
(2.5, -2.4758)
(3.0, -2.5083)
(3.5, -2.4200)
(4.0, -2.2222)
(4.5, -1.9311)
(5.0, -1.6020)
(5.5, -1.3078)
(6.0, -1.1217)
(6.5, -1.1101)
(7.0, -1.2686)
(7.5, -1.5497)
(8.0, -1.9053)
(8.5, -2.2884)
(9.0, -2.6670)
(9.5, -3.0217)
(10.0, -3.3331)
(10.5, -3.5825)
(11.0, -3.7602)
(11.5, -3.8667)
(12.0, -3.9026)
(12.5, -3.8690)
(13.0, -3.7767)
(13.5, -3.6498)
(14.0, -3.5137)
(14.5, -3.3936)
(15.0, -3.3085)
(15.5, -3.2662)
(16.0, -3.2735)
(16.5, -3.3371)
(17.0, -3.4541)
(17.5, -3.5986)
(18.0, -3.7413)
(18.5, -3.8531)
(19.0, -3.9060)
(19.5, -3.8769)
(20.0, -3.7439)
(20.5, -3.4847)
(21.0, -3.0818)
(21.5, -2.5375)
(22.0, -1.8599)
(22.5, -1.0569)
(23.0, -0.1459)
(23.5, 0.7981)
(24.0, 1.6785)
(24.5, 2.3987)
(25.0, 2.8718)
(25.5, 3.0938)
(26.0, 3.1024)
(26.5, 2.9355)
(27.0, 2.6323)
(27.5, 2.2498)
(28.0, 1.8563)
(28.5, 1.5204)
(29.0, 1.3064)
(29.5, 1.1994)
(30.0, 1.1152)
(30.5, 0.9673)
(31.0, 0.6715)
(31.5, 0.2044)
(32.0, -0.3872)
(32.5, -1.0528)
(33.0, -1.7417)
(33.5, -2.4044)
(34.0, -2.9924)
(34.5, -3.4574)
(35.0, -3.7514)
(35.5, -3.8557)
(36.0, -3.8101)
(36.5, -3.6614)
(37.0, -3.4562)
(37.5, -3.2304)
(38.0, -2.9911)
(38.5, -2.7408)
(39.0, -2.4816)
(39.5, -2.2150)
(40.0, -1.9381)
(40.5, -1.6473)
(41.0, -1.3389)
(41.5, -1.0162)
(42.0, -0.7171)
(42.5, -0.4896)
(43.0, -0.3822)
(43.5, -0.4358)
(44.0, -0.6429)
(44.5, -0.9753)
(45.0, -1.4053)
(45.5, -1.9023)
(46.0, -2.4122)
(46.5, -2.8678)
(47.0, -3.2020)
(47.5, -3.3526)
(48.0, -3.3293)
(48.5, -3.1941)
(49.0, -3.0101)
(49.5, -2.8391)
(50.0, -2.7097)
(50.5, -2.6195)
(51.0, -2.5644)
(51.5, -2.5404)
(52.0, -2.5301)
(52.5, -2.5003)
(53.0, -2.4165)
(53.5, -2.2446)
(54.0, -1.9801)
(54.5, -1.6664)
(55.0, -1.3519)
(55.5, -1.0844)
(56.0, -0.8987)
(56.5, -0.7999)
(57.0, -0.7895)
(57.5, -0.8686)
(58.0, -1.0335)
(58.5, -1.2647)
(59.0, -1.5402)
(59.5, -1.8378)
};
		\end{groupplot}
	\end{tikzpicture}
	
	\vspace{0.5em}                           % ← small space
	\centering
	\pgfplotslegendfromname{commonlegend}   % ← dump the collected legend here
	
	\caption{Estimated motions $\vartheta_w$, $\tau_w$, $w\in\{x,y,z\}$ obtained from the different \ac{JRM} methods used for the 60-view reconstructions  (Figure~\ref{fig:recon1}).}
	\label{fig:motion_patterns_60}
\end{figure}

==> figures/motion2.tex <==
\begin{figure}[!t]
	\centering
	\scriptsize
	\begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 2,
                horizontal sep=0.075\columnwidth,
                vertical sep=0.06\columnwidth,
            },
            width=0.25\columnwidth,
            height=0.25\columnwidth,
            ylabel style={yshift=-10pt},
            xlabel style={yshift=3pt},
            tick label style={font=\tiny},
            ymin=-5, ymax=5,                % apply to all subplots
            ytick={-5, -2.5, 0, 2.5, 5},    % optional
        ]

			% Plot 1 (top-left) ← collect legend entries here
			\nextgroupplot[
			ylabel={$\vartheta_x$},
			legend to name=commonlegend,    % ← start collecting into “commonlegend”
			legend columns=4                % ← 4 entries in one row
			]
\addplot[red, thin] coordinates {
(0.0, -3.8833)
(0.2, -3.4403)
(0.3, -3.0097)
(0.5, -2.6041)
(0.7, -2.2360)
(0.8, -1.9178)
(1.0, -1.6620)
(1.2, -1.4779)
(1.3, -1.3447)
(1.5, -1.2256)
(1.7, -1.0840)
(1.8, -0.8828)
(2.0, -0.5854)
(2.2, -0.1566)
(2.3, 0.3945)
(2.5, 1.0114)
(2.7, 1.6351)
(2.8, 2.2068)
(3.0, 2.6677)
(3.2, 2.9589)
(3.3, 3.0492)
(3.5, 2.9669)
(3.7, 2.7478)
(3.8, 2.4281)
(4.0, 2.0436)
(4.2, 1.6304)
(4.3, 1.2215)
(4.5, 0.8364)
(4.7, 0.4903)
(4.8, 0.1988)
(5.0, -0.0229)
(5.2, -0.1594)
(5.3, -0.1979)
(5.5, -0.1538)
(5.7, -0.0601)
(5.8, 0.0501)
(6.0, 0.1438)
(6.2, 0.1876)
(6.3, 0.1495)
(6.5, 0.0282)
(6.7, -0.1390)
(6.8, -0.3127)
(7.0, -0.4535)
(7.2, -0.5218)
(7.3, -0.4781)
(7.5, -0.3027)
(7.7, -0.0250)
(7.8, 0.3181)
(8.0, 0.6895)
(8.2, 1.0524)
(8.3, 1.3695)
(8.5, 1.6098)
(8.7, 1.7736)
(8.8, 1.8720)
(9.0, 1.9162)
(9.2, 1.9174)
(9.3, 1.8868)
(9.5, 1.8348)
(9.7, 1.7608)
(9.8, 1.6571)
(10.0, 1.5152)
(10.2, 1.3272)
(10.3, 1.0848)
(10.5, 0.7803)
(10.7, 0.4287)
(10.8, 0.0772)
(11.0, -0.2248)
(11.2, -0.4278)
(11.3, -0.4822)
(11.5, -0.3386)
(11.7, 0.0225)
(11.8, 0.5327)
(12.0, 1.1079)
(12.2, 1.6636)
(12.3, 2.1157)
(12.5, 2.3797)
(12.7, 2.3860)
(12.8, 2.1581)
(13.0, 1.7568)
(13.2, 1.2431)
(13.3, 0.6778)
(13.5, 0.1219)
(13.7, -0.3654)
(13.8, -0.7514)
(14.0, -1.0252)
(14.2, -1.1763)
(14.3, -1.1946)
(14.5, -1.0695)
(14.7, -0.7912)
(14.8, -0.3684)
(15.0, 0.1592)
(15.2, 0.7491)
(15.3, 1.3588)
(15.5, 1.9458)
(15.7, 2.4677)
(15.8, 2.8934)
(16.0, 3.2312)
(16.2, 3.4979)
(16.3, 3.7100)
(16.5, 3.8841)
(16.7, 4.0370)
(16.8, 4.1825)
(17.0, 4.3129)
(17.2, 4.4104)
(17.3, 4.4574)
(17.5, 4.4363)
(17.7, 4.3291)
(17.8, 4.1193)
(18.0, 3.8081)
(18.2, 3.4141)
(18.3, 2.9564)
(18.5, 2.4542)
(18.7, 1.9266)
(18.8, 1.3927)
(19.0, 0.8650)
(19.2, 0.3435)
(19.3, -0.1729)
(19.5, -0.6855)
(19.7, -1.1956)
(19.8, -1.7045)
};
\addlegendentry{GT}
\addplot[black, thin, densely dash dot] coordinates {
(0.0, -3.8534)
(0.2, -3.3263)
(0.3, -2.8234)
(0.5, -2.3688)
(0.7, -1.9868)
(0.8, -1.6956)
(1.0, -1.4810)
(1.2, -1.3177)
(1.3, -1.1807)
(1.5, -1.0429)
(1.7, -0.8644)
(1.8, -0.5993)
(2.0, -0.2014)
(2.2, 0.3671)
(2.3, 1.0580)
(2.5, 1.7709)
(2.7, 2.4045)
(2.8, 2.8625)
(3.0, 3.1229)
(3.2, 3.2234)
(3.3, 3.2032)
(3.5, 3.1015)
(3.7, 2.9506)
(3.8, 2.7763)
(4.0, 2.6036)
(4.2, 2.4572)
(4.3, 2.3229)
(4.5, 2.1347)
(4.7, 1.8221)
(4.8, 1.3161)
(5.0, 0.6322)
(5.2, -0.0602)
(5.3, -0.5756)
(5.5, -0.7288)
(5.7, -0.4440)
(5.8, 0.0907)
(6.0, 0.6485)
(6.2, 1.0023)
(6.3, 1.0013)
(6.5, 0.7417)
(6.7, 0.3704)
(6.8, 0.0338)
(7.0, -0.1479)
(7.2, -0.1738)
(7.3, -0.0753)
(7.5, 0.1157)
(7.7, 0.3686)
(7.8, 0.6583)
(8.0, 0.9618)
(8.2, 1.2564)
(8.3, 1.5204)
(8.5, 1.7436)
(8.7, 1.9213)
(8.8, 2.0489)
(9.0, 2.1223)
(9.2, 2.1412)
(9.3, 2.1086)
(9.5, 2.0269)
(9.7, 1.8992)
(9.8, 1.7305)
(10.0, 1.5275)
(10.2, 1.2973)
(10.3, 1.0465)
(10.5, 0.7745)
(10.7, 0.4724)
(10.8, 0.1309)
(11.0, -0.2587)
(11.2, -0.6557)
(11.3, -0.9457)
(11.5, -1.0082)
(11.7, -0.7233)
(11.8, -0.0703)
(12.0, 0.7747)
(12.2, 1.6122)
(12.3, 2.2430)
(12.5, 2.5188)
(12.7, 2.4275)
(12.8, 1.9791)
(13.0, 1.1839)
(13.2, 0.0981)
(13.3, -1.0565)
(13.5, -2.0204)
(13.7, -2.5343)
(13.8, -2.4130)
(14.0, -1.8369)
(14.2, -1.0985)
(14.3, -0.4902)
(14.5, -0.2578)
(14.7, -0.3291)
(14.8, -0.5001)
(15.0, -0.5666)
(15.2, -0.3446)
(15.3, 0.1565)
(15.5, 0.8204)
(15.7, 1.5296)
(15.8, 2.1717)
(16.0, 2.7010)
(16.2, 3.1208)
(16.3, 3.4355)
(16.5, 3.6497)
(16.7, 3.7733)
(16.8, 3.8213)
(17.0, 3.8088)
(17.2, 3.7509)
(17.3, 3.6641)
(17.5, 3.5664)
(17.7, 3.4758)
(17.8, 3.4102)
(18.0, 3.3577)
(18.2, 3.2580)
(18.3, 3.0464)
(18.5, 2.6581)
(18.7, 2.0790)
(18.8, 1.4044)
(19.0, 0.7446)
(19.2, 0.2095)
(19.3, -0.1274)
(19.5, -0.3010)
(19.7, -0.3657)
(19.8, -0.3759)
};
\addlegendentry{JRM-TV}
\addplot[YellowOrange, thin, densely dash dot] coordinates {
(0.0, -3.8273)
(0.2, -3.3540)
(0.3, -2.9004)
(0.5, -2.4865)
(0.7, -2.1318)
(0.8, -1.8515)
(1.0, -1.6347)
(1.2, -1.4615)
(1.3, -1.3123)
(1.5, -1.1668)
(1.7, -1.0006)
(1.8, -0.7874)
(2.0, -0.5008)
(2.2, -0.1175)
(2.3, 0.3549)
(2.5, 0.8899)
(2.7, 1.4604)
(2.8, 2.0385)
(3.0, 2.5747)
(3.2, 3.0029)
(3.3, 3.2563)
(3.5, 3.2708)
(3.7, 3.0504)
(3.8, 2.6698)
(4.0, 2.2069)
(4.2, 1.7392)
(4.3, 1.3149)
(4.5, 0.9422)
(4.7, 0.6263)
(4.8, 0.3726)
(5.0, 0.1846)
(5.2, 0.0627)
(5.3, 0.0069)
(5.5, 0.0173)
(5.7, 0.0807)
(5.8, 0.1519)
(6.0, 0.1813)
(6.2, 0.1191)
(6.3, -0.0566)
(6.5, -0.2772)
(6.7, -0.4554)
(6.8, -0.5040)
(7.0, -0.3622)
(7.2, -0.0844)
(7.3, 0.2425)
(7.5, 0.5318)
(7.7, 0.7125)
(7.8, 0.8105)
(8.0, 0.8877)
(8.2, 1.0063)
(8.3, 1.2188)
(8.5, 1.4966)
(8.7, 1.7704)
(8.8, 1.9706)
(9.0, 2.0336)
(9.2, 1.9705)
(9.3, 1.8420)
(9.5, 1.7098)
(9.7, 1.6319)
(9.8, 1.6019)
(10.0, 1.5569)
(10.2, 1.4322)
(10.3, 1.1657)
(10.5, 0.7733)
(10.7, 0.3601)
(10.8, 0.0361)
(11.0, -0.0900)
(11.2, 0.0113)
(11.3, 0.2512)
(11.5, 0.5309)
(11.7, 0.7520)
(11.8, 0.8669)
(12.0, 0.9288)
(12.2, 1.0029)
(12.3, 1.1542)
(12.5, 1.4002)
(12.7, 1.6316)
(12.8, 1.7184)
(13.0, 1.5306)
(13.2, 0.9967)
(13.3, 0.2573)
(13.5, -0.4993)
(13.7, -1.0850)
(13.8, -1.3510)
(14.0, -1.3438)
(14.2, -1.1698)
(14.3, -0.9354)
(14.5, -0.7331)
(14.7, -0.5605)
(14.8, -0.3760)
(15.0, -0.1379)
(15.2, 0.1920)
(15.3, 0.6193)
(15.5, 1.1314)
(15.7, 1.7156)
(15.8, 2.3566)
(16.0, 3.0048)
(16.2, 3.5858)
(16.3, 4.0244)
(16.5, 4.2491)
(16.7, 4.2637)
(16.8, 4.1446)
(17.0, 3.9705)
(17.2, 3.8196)
(17.3, 3.7297)
(17.5, 3.6892)
(17.7, 3.6829)
(17.8, 3.6957)
(18.0, 3.6946)
(18.2, 3.6175)
(18.3, 3.3993)
(18.5, 2.9755)
(18.7, 2.3353)
(18.8, 1.5861)
(19.0, 0.8508)
(19.2, 0.2521)
(19.3, -0.1278)
(19.5, -0.3273)
(19.7, -0.4063)
(19.8, -0.4252)
};
\addlegendentry{JRM-ADM\textsubscript{js}}
\addplot[cyan, thin, densely dashed] coordinates {
(0.0, -3.9474)
(0.2, -3.3917)
(0.3, -2.8716)
(0.5, -2.4230)
(0.7, -2.0814)
(0.8, -1.8724)
(1.0, -1.7652)
(1.2, -1.7098)
(1.3, -1.6566)
(1.5, -1.5579)
(1.7, -1.3840)
(1.8, -1.1134)
(2.0, -0.7244)
(2.2, -0.2007)
(2.3, 0.4195)
(2.5, 1.0646)
(2.7, 1.6628)
(2.8, 2.1446)
(3.0, 2.4825)
(3.2, 2.6823)
(3.3, 2.7506)
(3.5, 2.6942)
(3.7, 2.5242)
(3.8, 2.2556)
(4.0, 1.9037)
(4.2, 1.4841)
(4.3, 1.0259)
(4.5, 0.5763)
(4.7, 0.1837)
(4.8, -0.1036)
(5.0, -0.2633)
(5.2, -0.3207)
(5.3, -0.3058)
(5.5, -0.2487)
(5.7, -0.1786)
(5.8, -0.1229)
(6.0, -0.1086)
(6.2, -0.1627)
(6.3, -0.2957)
(6.5, -0.4639)
(6.7, -0.6130)
(6.8, -0.6883)
(7.0, -0.6487)
(7.2, -0.5123)
(7.3, -0.3134)
(7.5, -0.0864)
(7.7, 0.1386)
(7.8, 0.3589)
(8.0, 0.5817)
(8.2, 0.8145)
(8.3, 1.0625)
(8.5, 1.3122)
(8.7, 1.5409)
(8.8, 1.7257)
(9.0, 1.8455)
(9.2, 1.8984)
(9.3, 1.8955)
(9.5, 1.8480)
(9.7, 1.7664)
(9.8, 1.6484)
(10.0, 1.4802)
(10.2, 1.2477)
(10.3, 0.9380)
(10.5, 0.5768)
(10.7, 0.2343)
(10.8, -0.0173)
(11.0, -0.1065)
(11.2, -0.0130)
(11.3, 0.2066)
(11.5, 0.4891)
(11.7, 0.7718)
(11.8, 1.0138)
(12.0, 1.2181)
(12.2, 1.3931)
(12.3, 1.5470)
(12.5, 1.6834)
(12.7, 1.7937)
(12.8, 1.8675)
(13.0, 1.8940)
(13.2, 1.8547)
(13.3, 1.7028)
(13.5, 1.3848)
(13.7, 0.8473)
(13.8, 0.0726)
(14.0, -0.7827)
(14.2, -1.5078)
(14.3, -1.8921)
(14.5, -1.7647)
(14.7, -1.2212)
(14.8, -0.4680)
(15.0, 0.2881)
(15.2, 0.8609)
(15.3, 1.2603)
(15.5, 1.6046)
(15.7, 2.0132)
(15.8, 2.5949)
(16.0, 3.3149)
(16.2, 4.0330)
(16.3, 4.6070)
(16.5, 4.9001)
(16.7, 4.8975)
(16.8, 4.7012)
(17.0, 4.4176)
(17.2, 4.1517)
(17.3, 3.9614)
(17.5, 3.8450)
(17.7, 3.7970)
(17.8, 3.8116)
(18.0, 3.8521)
(18.2, 3.8308)
(18.3, 3.6552)
(18.5, 3.2331)
(18.7, 2.5403)
(18.8, 1.7008)
(19.0, 0.8583)
(19.2, 0.1566)
(19.3, -0.3075)
(19.5, -0.5744)
(19.7, -0.7100)
(19.8, -0.7798)
};
\addlegendentry{JRM-ADM}

			% Plot 2
			\nextgroupplot[ylabel={$\vartheta_y$}]
            \addplot[red, thin] coordinates {
(0.0, 2.5395)
(0.2, 2.8115)
(0.3, 3.0390)
(0.5, 3.1774)
(0.7, 3.1821)
(0.8, 3.0087)
(1.0, 2.6125)
(1.2, 1.9588)
(1.3, 1.0996)
(1.5, 0.1341)
(1.7, -0.8383)
(1.8, -1.7182)
(2.0, -2.4063)
(2.2, -2.8063)
(2.3, -2.9068)
(2.5, -2.7870)
(2.7, -2.5305)
(2.8, -2.2210)
(3.0, -1.9422)
(3.2, -1.7774)
(3.3, -1.7693)
(3.5, -1.8715)
(3.7, -2.0262)
(3.8, -2.1757)
(4.0, -2.2620)
(4.2, -2.2274)
(4.3, -2.0282)
(4.5, -1.6870)
(4.7, -1.2460)
(4.8, -0.7472)
(5.0, -0.2326)
(5.2, 0.2556)
(5.3, 0.6774)
(5.5, 1.0148)
(5.7, 1.2634)
(5.8, 1.4191)
(6.0, 1.4775)
(6.2, 1.4346)
(6.3, 1.2865)
(6.5, 1.0453)
(6.7, 0.7420)
(6.8, 0.4091)
(7.0, 0.0789)
(7.2, -0.2162)
(7.3, -0.4438)
(7.5, -0.5818)
(7.7, -0.6328)
(7.8, -0.6037)
(8.0, -0.5012)
(8.2, -0.3321)
(8.3, -0.1032)
(8.5, 0.1758)
(8.7, 0.4787)
(8.8, 0.7737)
(9.0, 1.0290)
(9.2, 1.2128)
(9.3, 1.2933)
(9.5, 1.2410)
(9.7, 1.0564)
(9.8, 0.7614)
(10.0, 0.3785)
(10.2, -0.0702)
(10.3, -0.5621)
(10.5, -1.0747)
(10.7, -1.5753)
(10.8, -2.0169)
(11.0, -2.3514)
(11.2, -2.5305)
(11.3, -2.5061)
(11.5, -2.2303)
(11.7, -1.6895)
(11.8, -0.9723)
(12.0, -0.1856)
(12.2, 0.5637)
(12.3, 1.1685)
(12.5, 1.5221)
(12.7, 1.5373)
(12.8, 1.2571)
(13.0, 0.7757)
(13.2, 0.1875)
(13.3, -0.4131)
(13.5, -0.9315)
(13.7, -1.2778)
(13.8, -1.4316)
(14.0, -1.4297)
(14.2, -1.3105)
(14.3, -1.1124)
(14.5, -0.8738)
(14.7, -0.6329)
(14.8, -0.4153)
(15.0, -0.2264)
(15.2, -0.0696)
(15.3, 0.0517)
(15.5, 0.1340)
(15.7, 0.1738)
(15.8, 0.1669)
(16.0, 0.1065)
(16.2, -0.0150)
(16.3, -0.2051)
(16.5, -0.4711)
(16.7, -0.8207)
(16.8, -1.2556)
(17.0, -1.7347)
(17.2, -2.1968)
(17.3, -2.5809)
(17.5, -2.8257)
(17.7, -2.8700)
(17.8, -2.6564)
(18.0, -2.2041)
(18.2, -1.6039)
(18.3, -0.9491)
(18.5, -0.3333)
(18.7, 0.1500)
(18.8, 0.4079)
(19.0, 0.3928)
(19.2, 0.1424)
(19.3, -0.2963)
(19.5, -0.8761)
(19.7, -1.5501)
(19.8, -2.2712)
};
\addplot[black, thin, densely dash dot] coordinates {
(0.0, 1.8439)
(0.2, 2.2447)
(0.3, 2.5712)
(0.5, 2.7493)
(0.7, 2.7047)
(0.8, 2.3798)
(1.0, 1.8066)
(1.2, 1.0480)
(1.3, 0.1666)
(1.5, -0.7726)
(1.7, -1.6894)
(1.8, -2.4966)
(2.0, -3.1067)
(2.2, -3.4408)
(2.3, -3.5091)
(2.5, -3.3760)
(2.7, -3.1066)
(2.8, -2.7660)
(3.0, -2.4185)
(3.2, -2.1278)
(3.3, -1.9574)
(3.5, -1.9679)
(3.7, -2.1383)
(3.8, -2.3629)
(4.0, -2.5318)
(4.2, -2.5368)
(4.3, -2.3327)
(4.5, -1.9610)
(4.7, -1.4695)
(4.8, -0.9061)
(5.0, -0.3175)
(5.2, 0.2517)
(5.3, 0.7569)
(5.5, 1.1537)
(5.7, 1.4127)
(5.8, 1.5408)
(6.0, 1.5499)
(6.2, 1.4522)
(6.3, 1.2637)
(6.5, 1.0122)
(6.7, 0.7281)
(6.8, 0.4417)
(7.0, 0.1811)
(7.2, -0.0365)
(7.3, -0.1970)
(7.5, -0.2860)
(7.7, -0.2922)
(7.8, -0.2214)
(8.0, -0.0858)
(8.2, 0.1022)
(8.3, 0.3323)
(8.5, 0.6100)
(8.7, 0.9486)
(8.8, 1.3619)
(9.0, 1.8564)
(9.2, 2.3564)
(9.3, 2.7310)
(9.5, 2.8485)
(9.7, 2.5848)
(9.8, 1.9588)
(10.0, 1.1135)
(10.2, 0.1966)
(10.3, -0.6464)
(10.5, -1.3223)
(10.7, -1.7984)
(10.8, -2.0451)
(11.0, -2.0338)
(11.2, -1.7822)
(11.3, -1.3784)
(11.5, -0.9159)
(11.7, -0.4880)
(11.8, -0.1500)
(12.0, 0.1188)
(12.2, 0.3481)
(12.3, 0.5675)
(12.5, 0.7878)
(12.7, 0.9698)
(12.8, 1.0656)
(13.0, 1.0279)
(13.2, 0.8257)
(13.3, 0.4888)
(13.5, 0.0607)
(13.7, -0.4153)
(13.8, -0.8930)
(14.0, -1.3132)
(14.2, -1.6126)
(14.3, -1.7280)
(14.5, -1.6092)
(14.7, -1.2946)
(14.8, -0.8589)
(15.0, -0.3775)
(15.2, 0.0757)
(15.3, 0.4361)
(15.5, 0.6444)
(15.7, 0.6416)
(15.8, 0.3757)
(16.0, -0.1049)
(16.2, -0.6790)
(16.3, -1.2235)
(16.5, -1.6198)
(16.7, -1.8466)
(16.8, -1.9750)
(17.0, -2.0799)
(17.2, -2.2345)
(17.3, -2.4542)
(17.5, -2.6816)
(17.7, -2.8549)
(17.8, -2.9126)
(18.0, -2.8207)
(18.2, -2.5910)
(18.3, -2.2395)
(18.5, -1.7822)
(18.7, -1.2477)
(18.8, -0.6918)
(19.0, -0.1738)
(19.2, 0.2469)
(19.3, 0.5324)
(19.5, 0.7077)
(19.7, 0.8097)
(19.8, 0.8749)
};
\addplot[YellowOrange, thin, densely dash dot] coordinates {
(0.0, 2.2623)
(0.2, 2.7476)
(0.3, 3.1471)
(0.5, 3.3750)
(0.7, 3.3457)
(0.8, 2.9930)
(1.0, 2.3588)
(1.2, 1.5219)
(1.3, 0.5608)
(1.5, -0.4440)
(1.7, -1.3983)
(1.8, -2.2014)
(2.0, -2.7529)
(2.2, -2.9648)
(2.3, -2.8829)
(2.5, -2.6348)
(2.7, -2.3489)
(2.8, -2.1484)
(3.0, -2.0718)
(3.2, -2.0900)
(3.3, -2.1720)
(3.5, -2.2867)
(3.7, -2.4012)
(3.8, -2.4805)
(4.0, -2.4894)
(4.2, -2.3933)
(4.3, -2.1773)
(4.5, -1.8536)
(4.7, -1.4363)
(4.8, -0.9397)
(5.0, -0.3911)
(5.2, 0.1590)
(5.3, 0.6574)
(5.5, 1.0510)
(5.7, 1.2999)
(5.8, 1.3958)
(6.0, 1.3351)
(6.2, 1.1140)
(6.3, 0.7534)
(6.5, 0.3531)
(6.7, 0.0288)
(6.8, -0.1033)
(7.0, 0.0308)
(7.2, 0.3204)
(7.3, 0.6034)
(7.5, 0.7178)
(7.7, 0.5386)
(7.8, 0.1656)
(8.0, -0.2165)
(8.2, -0.4232)
(8.3, -0.2948)
(8.5, 0.1169)
(8.7, 0.6540)
(8.8, 1.1575)
(9.0, 1.4788)
(9.2, 1.5903)
(9.3, 1.5456)
(9.5, 1.3996)
(9.7, 1.2045)
(9.8, 0.9656)
(10.0, 0.6470)
(10.2, 0.2112)
(10.3, -0.3763)
(10.5, -1.0724)
(10.7, -1.7449)
(10.8, -2.2567)
(11.0, -2.4722)
(11.2, -2.3497)
(11.3, -1.9877)
(11.5, -1.4966)
(11.7, -0.9864)
(11.8, -0.5325)
(12.0, -0.1417)
(12.2, 0.1872)
(12.3, 0.4556)
(12.5, 0.6611)
(12.7, 0.7916)
(12.8, 0.8334)
(13.0, 0.7726)
(13.2, 0.6001)
(13.3, 0.3236)
(13.5, -0.0457)
(13.7, -0.4964)
(13.8, -1.0054)
(14.0, -1.4926)
(14.2, -1.8600)
(14.3, -2.0096)
(14.5, -1.8632)
(14.7, -1.4752)
(14.8, -0.9554)
(15.0, -0.4135)
(15.2, 0.0464)
(15.3, 0.3733)
(15.5, 0.5458)
(15.7, 0.5429)
(15.8, 0.3473)
(16.0, -0.0046)
(16.2, -0.4374)
(16.3, -0.8749)
(16.5, -1.2433)
(16.7, -1.5233)
(16.8, -1.7473)
(17.0, -1.9499)
(17.2, -2.1646)
(17.3, -2.3878)
(17.5, -2.5689)
(17.7, -2.6547)
(17.8, -2.5922)
(18.0, -2.3635)
(18.2, -2.0086)
(18.3, -1.5728)
(18.5, -1.1014)
(18.7, -0.6347)
(18.8, -0.2029)
(19.0, 0.1657)
(19.2, 0.4425)
(19.3, 0.6117)
(19.5, 0.6951)
(19.7, 0.7212)
(19.8, 0.7188)
};
\addplot[cyan, thin, densely dashed] coordinates {
(0.0, 2.5490)
(0.2, 3.0041)
(0.3, 3.3779)
(0.5, 3.5891)
(0.7, 3.5566)
(0.8, 3.2173)
(1.0, 2.6085)
(1.2, 1.8013)
(1.3, 0.8671)
(1.5, -0.1195)
(1.7, -1.0581)
(1.8, -1.8361)
(2.0, -2.3414)
(2.2, -2.4771)
(2.3, -2.3132)
(2.5, -2.0210)
(2.7, -1.7731)
(2.8, -1.7325)
(3.0, -1.9099)
(3.2, -2.1946)
(3.3, -2.4723)
(3.5, -2.6319)
(3.7, -2.6345)
(3.8, -2.5174)
(4.0, -2.3214)
(4.2, -2.0868)
(4.3, -1.8318)
(4.5, -1.5448)
(4.7, -1.2118)
(4.8, -0.8192)
(5.0, -0.3723)
(5.2, 0.0888)
(5.3, 0.5202)
(5.5, 0.8783)
(5.7, 1.1296)
(5.8, 1.2658)
(6.0, 1.2822)
(6.2, 1.1739)
(6.3, 0.9481)
(6.5, 0.6511)
(6.7, 0.3366)
(6.8, 0.0588)
(7.0, -0.1407)
(7.2, -0.2743)
(7.3, -0.3699)
(7.5, -0.4549)
(7.7, -0.5500)
(7.8, -0.6325)
(8.0, -0.6638)
(8.2, -0.6050)
(8.3, -0.4233)
(8.5, -0.1356)
(8.7, 0.2159)
(8.8, 0.5889)
(9.0, 0.9408)
(9.2, 1.2236)
(9.3, 1.3863)
(9.5, 1.3775)
(9.7, 1.1491)
(9.8, 0.7118)
(10.0, 0.1270)
(10.2, -0.5416)
(10.3, -1.2305)
(10.5, -1.8686)
(10.7, -2.3762)
(10.8, -2.6733)
(11.0, -2.6811)
(11.2, -2.3976)
(11.3, -1.9359)
(11.5, -1.4186)
(11.7, -0.9680)
(11.8, -0.6512)
(12.0, -0.4263)
(12.2, -0.2384)
(12.3, -0.0326)
(12.5, 0.2162)
(12.7, 0.4541)
(12.8, 0.6142)
(13.0, 0.6298)
(13.2, 0.4563)
(13.3, 0.1301)
(13.5, -0.2942)
(13.7, -0.7621)
(13.8, -1.2178)
(14.0, -1.6005)
(14.2, -1.8480)
(14.3, -1.8976)
(14.5, -1.7020)
(14.7, -1.3146)
(14.8, -0.8308)
(15.0, -0.3460)
(15.2, 0.0500)
(15.3, 0.3230)
(15.5, 0.4694)
(15.7, 0.4859)
(15.8, 0.3709)
(16.0, 0.1463)
(16.2, -0.1490)
(16.3, -0.4757)
(16.5, -0.7954)
(16.7, -1.0887)
(16.8, -1.3545)
(17.0, -1.5925)
(17.2, -1.8021)
(17.3, -1.9781)
(17.5, -2.1090)
(17.7, -2.1831)
(17.8, -2.1887)
(18.0, -2.1119)
(18.2, -1.9359)
(18.3, -1.6434)
(18.5, -1.2171)
(18.7, -0.6688)
(18.8, -0.0727)
(19.0, 0.4884)
(19.2, 0.9318)
(19.3, 1.2038)
(19.5, 1.3355)
(19.7, 1.3737)
(19.8, 1.3651)
};

			% Plot 3
			\nextgroupplot[ylabel={$\vartheta_z$}]

\addplot[red, thin] coordinates {
(0.0, -2.5932)
(0.2, -1.9936)
(0.3, -1.4249)
(0.5, -0.9179)
(0.7, -0.5037)
(0.8, -0.2131)
(1.0, -0.0770)
(1.2, -0.1210)
(1.3, -0.3233)
(1.5, -0.6364)
(1.7, -1.0128)
(1.8, -1.4048)
(2.0, -1.7650)
(2.2, -2.0467)
(2.3, -2.2326)
(2.5, -2.3366)
(2.7, -2.3740)
(2.8, -2.3602)
(3.0, -2.3106)
(3.2, -2.2405)
(3.3, -2.1621)
(3.5, -2.0811)
(3.7, -2.0020)
(3.8, -1.9295)
(4.0, -1.8684)
(4.2, -1.8232)
(4.3, -1.7976)
(4.5, -1.7897)
(4.7, -1.7964)
(4.8, -1.8144)
(5.0, -1.8403)
(5.2, -1.8709)
(5.3, -1.9030)
(5.5, -1.9328)
(5.7, -1.9563)
(5.8, -1.9698)
(6.0, -1.9691)
(6.2, -1.9505)
(6.3, -1.9099)
(6.5, -1.8435)
(6.7, -1.7473)
(6.8, -1.6175)
(7.0, -1.4501)
(7.2, -1.2413)
(7.3, -0.9871)
(7.5, -0.6951)
(7.7, -0.4011)
(7.8, -0.1454)
(8.0, 0.0317)
(8.2, 0.0898)
(8.3, -0.0113)
(8.5, -0.3001)
(8.7, -0.7404)
(8.8, -1.2737)
(9.0, -1.8416)
(9.2, -2.3857)
(9.3, -2.8475)
(9.5, -3.1717)
(9.7, -3.3453)
(9.8, -3.3851)
(10.0, -3.3086)
(10.2, -3.1331)
(10.3, -2.8762)
(10.5, -2.5552)
(10.7, -2.1881)
(10.8, -1.7934)
(11.0, -1.3895)
(11.2, -0.9951)
(11.3, -0.6288)
(11.5, -0.3089)
(11.7, -0.0465)
(11.8, 0.1705)
(12.0, 0.3579)
(12.2, 0.5318)
(12.3, 0.7080)
(12.5, 0.9025)
(12.7, 1.1258)
(12.8, 1.3523)
(13.0, 1.5422)
(13.2, 1.6558)
(13.3, 1.6532)
(13.5, 1.4946)
(13.7, 1.1440)
(13.8, 0.6288)
(14.0, 0.0277)
(14.2, -0.5790)
(14.3, -1.1109)
(14.5, -1.4879)
(14.7, -1.6305)
(14.8, -1.5100)
(15.0, -1.1811)
(15.2, -0.7057)
(15.3, -0.1459)
(15.5, 0.4363)
(15.7, 0.9788)
(15.8, 1.4337)
(16.0, 1.8011)
(16.2, 2.0912)
(16.3, 2.3147)
(16.5, 2.4817)
(16.7, 2.6028)
(16.8, 2.6853)
(17.0, 2.7149)
(17.2, 2.6669)
(17.3, 2.5168)
(17.5, 2.2398)
(17.7, 1.8113)
(17.8, 1.2090)
(18.0, 0.4581)
(18.2, -0.3715)
(18.3, -1.2085)
(18.5, -1.9814)
(18.7, -2.6188)
(18.8, -3.0496)
(19.0, -3.2392)
(19.2, -3.2217)
(19.3, -3.0383)
(19.5, -2.7306)
(19.7, -2.3400)
(19.8, -1.9080)
};
\addplot[black, thin, densely dash dot] coordinates {
(0.0, -2.6308)
(0.2, -1.9809)
(0.3, -1.3720)
(0.5, -0.8454)
(0.7, -0.4422)
(0.8, -0.1967)
(1.0, -0.1056)
(1.2, -0.1531)
(1.3, -0.3234)
(1.5, -0.5983)
(1.7, -0.9446)
(1.8, -1.3216)
(2.0, -1.6888)
(2.2, -2.0070)
(2.3, -2.2525)
(2.5, -2.4107)
(2.7, -2.4673)
(2.8, -2.4100)
(3.0, -2.2622)
(3.2, -2.0752)
(3.3, -1.9012)
(3.5, -1.7910)
(3.7, -1.7579)
(3.8, -1.7760)
(4.0, -1.8177)
(4.2, -1.8554)
(4.3, -1.8743)
(4.5, -1.8762)
(4.7, -1.8641)
(4.8, -1.8413)
(5.0, -1.8133)
(5.2, -1.7902)
(5.3, -1.7825)
(5.5, -1.8006)
(5.7, -1.8474)
(5.8, -1.9077)
(6.0, -1.9634)
(6.2, -1.9967)
(6.3, -1.9915)
(6.5, -1.9392)
(6.7, -1.8325)
(6.8, -1.6641)
(7.0, -1.4311)
(7.2, -1.1514)
(7.3, -0.8481)
(7.5, -0.5447)
(7.7, -0.2667)
(7.8, -0.0534)
(8.0, 0.0504)
(8.2, 0.0002)
(8.3, -0.2394)
(8.5, -0.6258)
(8.7, -1.0770)
(8.8, -1.5110)
(9.0, -1.8517)
(9.2, -2.0989)
(9.3, -2.3026)
(9.5, -2.5139)
(9.7, -2.7797)
(9.8, -3.0761)
(10.0, -3.3168)
(10.2, -3.4134)
(10.3, -3.2804)
(10.5, -2.9148)
(10.7, -2.4085)
(10.8, -1.8585)
(11.0, -1.3609)
(11.2, -0.9645)
(11.3, -0.6469)
(11.5, -0.3801)
(11.7, -0.1357)
(11.8, 0.1063)
(12.0, 0.3504)
(12.2, 0.5990)
(12.3, 0.8548)
(12.5, 1.1107)
(12.7, 1.3342)
(12.8, 1.4890)
(13.0, 1.5383)
(13.2, 1.4587)
(13.3, 1.2727)
(13.5, 1.0136)
(13.7, 0.7145)
(13.8, 0.4044)
(14.0, 0.0914)
(14.2, -0.2229)
(14.3, -0.5367)
(14.5, -0.8422)
(14.7, -1.0895)
(14.8, -1.2116)
(15.0, -1.1412)
(15.2, -0.8220)
(15.3, -0.3010)
(15.5, 0.3178)
(15.7, 0.9297)
(15.8, 1.4355)
(16.0, 1.8110)
(16.2, 2.0863)
(16.3, 2.2932)
(16.5, 2.4622)
(16.7, 2.6045)
(16.8, 2.7123)
(17.0, 2.7774)
(17.2, 2.7907)
(17.3, 2.7215)
(17.5, 2.5122)
(17.7, 2.1034)
(17.8, 1.4367)
(18.0, 0.5272)
(18.2, -0.4887)
(18.3, -1.4633)
(18.5, -2.2492)
(18.7, -2.7615)
(18.8, -3.0520)
(19.0, -3.1907)
(19.2, -3.2475)
(19.3, -3.2777)
(19.5, -3.2938)
(19.7, -3.3005)
(19.8, -3.3026)
};
\addplot[YellowOrange, thin, densely dash dot] coordinates {
(0.0, -2.5803)
(0.2, -1.9839)
(0.3, -1.4190)
(0.5, -0.9170)
(0.7, -0.5095)
(0.8, -0.2248)
(1.0, -0.0751)
(1.2, -0.0669)
(1.3, -0.2068)
(1.5, -0.4948)
(1.7, -0.8839)
(1.8, -1.3049)
(2.0, -1.6888)
(2.2, -1.9717)
(2.3, -2.1454)
(2.5, -2.2357)
(2.7, -2.2689)
(2.8, -2.2703)
(3.0, -2.2512)
(3.2, -2.2118)
(3.3, -2.1518)
(3.5, -2.0713)
(3.7, -1.9779)
(3.8, -1.8873)
(4.0, -1.8151)
(4.2, -1.7771)
(4.3, -1.7754)
(4.5, -1.7938)
(4.7, -1.8145)
(4.8, -1.8203)
(5.0, -1.8051)
(5.2, -1.7843)
(5.3, -1.7751)
(5.5, -1.7950)
(5.7, -1.8490)
(5.8, -1.9127)
(6.0, -1.9574)
(6.2, -1.9543)
(6.3, -1.8861)
(6.5, -1.7727)
(6.7, -1.6413)
(6.8, -1.5195)
(7.0, -1.4242)
(7.2, -1.3270)
(7.3, -1.1868)
(7.5, -0.9624)
(7.7, -0.6281)
(7.8, -0.2522)
(8.0, 0.0613)
(8.2, 0.2089)
(8.3, 0.1001)
(8.5, -0.2409)
(8.7, -0.7328)
(8.8, -1.2937)
(9.0, -1.8443)
(9.2, -2.3398)
(9.3, -2.7577)
(9.5, -3.0763)
(9.7, -3.2744)
(9.8, -3.3462)
(10.0, -3.2988)
(10.2, -3.1400)
(10.3, -2.8780)
(10.5, -2.5326)
(10.7, -2.1367)
(10.8, -1.7242)
(11.0, -1.3287)
(11.2, -0.9698)
(11.3, -0.6463)
(11.5, -0.3553)
(11.7, -0.0938)
(11.8, 0.1443)
(12.0, 0.3716)
(12.2, 0.6014)
(12.3, 0.8468)
(12.5, 1.1067)
(12.7, 1.3412)
(12.8, 1.5043)
(13.0, 1.5497)
(13.2, 1.4484)
(13.3, 1.2332)
(13.5, 0.9506)
(13.7, 0.6473)
(13.8, 0.3616)
(14.0, 0.0918)
(14.2, -0.1765)
(14.3, -0.4575)
(14.5, -0.7570)
(14.7, -1.0224)
(14.8, -1.1768)
(15.0, -1.1435)
(15.2, -0.8568)
(15.3, -0.3584)
(15.5, 0.2511)
(15.7, 0.8702)
(15.8, 1.4024)
(16.0, 1.8177)
(16.2, 2.1346)
(16.3, 2.3730)
(16.5, 2.5517)
(16.7, 2.6788)
(16.8, 2.7510)
(17.0, 2.7652)
(17.2, 2.7172)
(17.3, 2.5879)
(17.5, 2.3381)
(17.7, 1.9276)
(17.8, 1.3172)
(18.0, 0.5191)
(18.2, -0.3682)
(18.3, -1.2387)
(18.5, -1.9862)
(18.7, -2.5452)
(18.8, -2.9384)
(19.0, -3.2004)
(19.2, -3.3656)
(19.3, -3.4645)
(19.5, -3.5152)
(19.7, -3.5339)
(19.8, -3.5365)
};
\addplot[cyan, thin, densely dashed] coordinates {
(0.0, -2.5692)
(0.2, -1.9255)
(0.3, -1.3226)
(0.5, -0.8011)
(0.7, -0.4018)
(0.8, -0.1589)
(1.0, -0.0710)
(1.2, -0.1245)
(1.3, -0.3058)
(1.5, -0.5983)
(1.7, -0.9620)
(1.8, -1.3463)
(2.0, -1.7004)
(2.2, -1.9771)
(2.3, -2.1653)
(2.5, -2.2763)
(2.7, -2.3215)
(2.8, -2.3124)
(3.0, -2.2622)
(3.2, -2.1851)
(3.3, -2.0954)
(3.5, -2.0073)
(3.7, -1.9299)
(3.8, -1.8673)
(4.0, -1.8233)
(4.2, -1.8014)
(4.3, -1.8000)
(4.5, -1.8095)
(4.7, -1.8201)
(4.8, -1.8218)
(5.0, -1.8119)
(5.2, -1.8001)
(5.3, -1.7976)
(5.5, -1.8155)
(5.7, -1.8580)
(5.8, -1.9124)
(6.0, -1.9635)
(6.2, -1.9961)
(6.3, -1.9958)
(6.5, -1.9508)
(6.7, -1.8499)
(6.8, -1.6817)
(7.0, -1.4411)
(7.2, -1.1497)
(7.3, -0.8366)
(7.5, -0.5309)
(7.7, -0.2619)
(7.8, -0.0585)
(8.0, 0.0502)
(8.2, 0.0351)
(8.3, -0.1284)
(8.5, -0.4285)
(8.7, -0.8349)
(8.8, -1.3171)
(9.0, -1.8435)
(9.2, -2.3685)
(9.3, -2.8371)
(9.5, -3.1942)
(9.7, -3.3871)
(9.8, -3.4086)
(10.0, -3.2912)
(10.2, -3.0687)
(10.3, -2.7747)
(10.5, -2.4356)
(10.7, -2.0695)
(10.8, -1.6942)
(11.0, -1.3274)
(11.2, -0.9808)
(11.3, -0.6572)
(11.5, -0.3588)
(11.7, -0.0876)
(11.8, 0.1588)
(12.0, 0.3925)
(12.2, 0.6263)
(12.3, 0.8732)
(12.5, 1.1317)
(12.7, 1.3615)
(12.8, 1.5163)
(13.0, 1.5495)
(13.2, 1.4326)
(13.3, 1.2015)
(13.5, 0.9065)
(13.7, 0.5981)
(13.8, 0.3174)
(14.0, 0.0591)
(14.2, -0.1959)
(14.3, -0.4669)
(14.5, -0.7638)
(14.7, -1.0317)
(14.8, -1.1890)
(15.0, -1.1540)
(15.2, -0.8570)
(15.3, -0.3428)
(15.5, 0.2808)
(15.7, 0.9053)
(15.8, 1.4274)
(16.0, 1.8191)
(16.2, 2.1066)
(16.3, 2.3178)
(16.5, 2.4795)
(16.7, 2.6049)
(16.8, 2.6939)
(17.0, 2.7457)
(17.2, 2.7588)
(17.3, 2.7025)
(17.5, 2.5095)
(17.7, 2.1104)
(17.8, 1.4367)
(18.0, 0.5015)
(18.2, -0.5478)
(18.3, -1.5512)
(18.5, -2.3493)
(18.7, -2.8510)
(18.8, -3.1156)
(19.0, -3.2223)
(19.2, -3.2501)
(19.3, -3.2611)
(19.5, -3.2664)
(19.7, -3.2678)
(19.8, -3.2673)
};
			% Plot 4
			\nextgroupplot[ylabel={$\tau_x$}]
            
\addplot[red, thin] coordinates {
(0.0, -4.2978)
(0.2, -4.1135)
(0.3, -3.9096)
(0.5, -3.6665)
(0.7, -3.3646)
(0.8, -2.9844)
(1.0, -2.5061)
(1.2, -1.9154)
(1.3, -1.2451)
(1.5, -0.5531)
(1.7, 0.1024)
(1.8, 0.6632)
(2.0, 1.0712)
(2.2, 1.2703)
(2.3, 1.2613)
(2.5, 1.1059)
(2.7, 0.8687)
(2.8, 0.6144)
(3.0, 0.4076)
(3.2, 0.3128)
(3.3, 0.3588)
(3.5, 0.4974)
(3.7, 0.6702)
(3.8, 0.8190)
(4.0, 0.8854)
(4.2, 0.8110)
(4.3, 0.5555)
(4.5, 0.1622)
(4.7, -0.3010)
(4.8, -0.7662)
(5.0, -1.1655)
(5.2, -1.4310)
(5.3, -1.5019)
(5.5, -1.3956)
(5.7, -1.1774)
(5.8, -0.9135)
(6.0, -0.6698)
(6.2, -0.5124)
(6.3, -0.5057)
(6.5, -0.6566)
(6.7, -0.9011)
(6.8, -1.1708)
(7.0, -1.3974)
(7.2, -1.5126)
(7.3, -1.4481)
(7.5, -1.1737)
(7.7, -0.7539)
(7.8, -0.2683)
(8.0, 0.2038)
(8.2, 0.5828)
(8.3, 0.7893)
(8.5, 0.7611)
(8.7, 0.5303)
(8.8, 0.1613)
(9.0, -0.2815)
(9.2, -0.7337)
(9.3, -1.1307)
(9.5, -1.4126)
(9.7, -1.5769)
(9.8, -1.6619)
(10.0, -1.7069)
(10.2, -1.7511)
(10.3, -1.8337)
(10.5, -1.9932)
(10.7, -2.2344)
(10.8, -2.5141)
(11.0, -2.7858)
(11.2, -3.0029)
(11.3, -3.1187)
(11.5, -3.0866)
(11.7, -2.8769)
(11.8, -2.5093)
(12.0, -2.0126)
(12.2, -1.4155)
(12.3, -0.7468)
(12.5, -0.0352)
(12.7, 0.6904)
(12.8, 1.4001)
(13.0, 2.0637)
(13.2, 2.6510)
(13.3, 3.1317)
(13.5, 3.4756)
(13.7, 3.6540)
(13.8, 3.6633)
(14.0, 3.5204)
(14.2, 3.2426)
(14.3, 2.8474)
(14.5, 2.3521)
(14.7, 1.7743)
(14.8, 1.1408)
(15.0, 0.4934)
(15.2, -0.1248)
(15.3, -0.6706)
(15.5, -1.1009)
(15.7, -1.3724)
(15.8, -1.4593)
(16.0, -1.3946)
(16.2, -1.2236)
(16.3, -0.9919)
(16.5, -0.7451)
(16.7, -0.5286)
(16.8, -0.3840)
(17.0, -0.3232)
(17.2, -0.3443)
(17.3, -0.4452)
(17.5, -0.6240)
(17.7, -0.8786)
(17.8, -1.2058)
(18.0, -1.5744)
(18.2, -1.9271)
(18.3, -2.2060)
(18.5, -2.3527)
(18.7, -2.3092)
(18.8, -2.0177)
(19.0, -1.4542)
(19.2, -0.6583)
(19.3, 0.3237)
(19.5, 1.4451)
(19.7, 2.6595)
(19.8, 3.9205)
};
\addplot[black, thin, densely dash dot] coordinates {
(0.0, -4.2223)
(0.2, -3.7925)
(0.3, -3.3882)
(0.5, -3.0348)
(0.7, -2.7579)
(0.8, -2.5688)
(1.0, -2.4008)
(1.2, -2.1613)
(1.3, -1.7574)
(1.5, -1.1166)
(1.7, -0.3212)
(1.8, 0.4756)
(2.0, 1.1205)
(2.2, 1.4730)
(2.3, 1.5314)
(2.5, 1.3783)
(2.7, 1.0973)
(2.8, 0.7712)
(3.0, 0.4676)
(3.2, 0.2420)
(3.3, 0.1497)
(3.5, 0.2425)
(3.7, 0.4872)
(3.8, 0.7615)
(4.0, 0.9392)
(4.2, 0.8959)
(4.3, 0.6003)
(4.5, 0.1489)
(4.7, -0.3528)
(4.8, -0.7995)
(5.0, -1.1203)
(5.2, -1.3067)
(5.3, -1.3564)
(5.5, -1.2676)
(5.7, -1.0630)
(5.8, -0.8249)
(6.0, -0.6447)
(6.2, -0.6134)
(6.3, -0.7807)
(6.5, -1.0599)
(6.7, -1.3370)
(6.8, -1.4978)
(7.0, -1.4554)
(7.2, -1.2431)
(7.3, -0.9276)
(7.5, -0.5757)
(7.7, -0.2473)
(7.8, 0.0395)
(8.0, 0.2820)
(8.2, 0.4778)
(8.3, 0.6209)
(8.5, 0.6764)
(8.7, 0.5949)
(8.8, 0.3269)
(9.0, -0.1676)
(9.2, -0.8102)
(9.3, -1.4440)
(9.5, -1.9106)
(9.7, -2.0608)
(9.8, -1.9101)
(10.0, -1.6178)
(10.2, -1.3482)
(10.3, -1.2621)
(10.5, -1.4166)
(10.7, -1.7503)
(10.8, -2.1954)
(11.0, -2.6837)
(11.2, -3.1352)
(11.3, -3.4521)
(11.5, -3.5352)
(11.7, -3.2857)
(11.8, -2.6774)
(12.0, -1.8288)
(12.2, -0.8753)
(12.3, 0.0477)
(12.5, 0.8392)
(12.7, 1.4894)
(12.8, 2.0036)
(13.0, 2.3872)
(13.2, 2.6551)
(13.3, 2.8569)
(13.5, 3.0500)
(13.7, 3.2919)
(13.8, 3.6143)
(14.0, 3.9217)
(14.2, 4.0800)
(14.3, 3.9549)
(14.5, 3.4404)
(14.7, 2.6223)
(14.8, 1.6662)
(15.0, 0.7377)
(15.2, -0.0100)
(15.3, -0.5428)
(15.5, -0.8927)
(15.7, -1.0918)
(15.8, -1.1720)
(16.0, -1.1532)
(16.2, -1.0466)
(16.3, -0.8636)
(16.5, -0.6170)
(16.7, -0.3558)
(16.8, -0.1632)
(17.0, -0.1238)
(17.2, -0.3195)
(17.3, -0.7276)
(17.5, -1.1952)
(17.7, -1.5608)
(17.8, -1.6648)
(18.0, -1.4643)
(18.2, -1.1092)
(18.3, -0.7673)
(18.5, -0.6059)
(18.7, -0.7128)
(18.8, -1.0008)
(19.0, -1.3596)
(19.2, -1.6792)
(19.3, -1.8814)
(19.5, -1.9827)
(19.7, -2.0166)
(19.8, -2.0168)
};
\addplot[YellowOrange, thin, densely dash dot] coordinates {
(0.0, -4.1655)
(0.2, -3.9189)
(0.3, -3.6639)
(0.5, -3.3922)
(0.7, -3.0955)
(0.8, -2.7640)
(1.0, -2.3793)
(1.2, -1.9203)
(1.3, -1.3656)
(1.5, -0.7039)
(1.7, 0.0018)
(1.8, 0.6550)
(2.0, 1.1585)
(2.2, 1.4242)
(2.3, 1.4560)
(2.5, 1.3136)
(2.7, 1.0579)
(2.8, 0.7494)
(3.0, 0.4509)
(3.2, 0.2261)
(3.3, 0.1390)
(3.5, 0.2497)
(3.7, 0.5195)
(3.8, 0.8066)
(4.0, 0.9644)
(4.2, 0.8491)
(4.3, 0.4409)
(4.5, -0.1095)
(4.7, -0.6389)
(4.8, -0.9854)
(5.0, -1.0724)
(5.2, -0.9786)
(5.3, -0.7990)
(5.5, -0.6285)
(5.7, -0.5365)
(5.8, -0.5314)
(6.0, -0.6124)
(6.2, -0.7788)
(6.3, -1.0159)
(6.5, -1.2641)
(6.7, -1.4547)
(6.8, -1.5189)
(7.0, -1.4070)
(7.2, -1.1554)
(7.3, -0.8238)
(7.5, -0.4722)
(7.7, -0.1548)
(7.8, 0.1075)
(8.0, 0.3064)
(8.2, 0.4337)
(8.3, 0.4817)
(8.5, 0.4468)
(8.7, 0.3278)
(8.8, 0.1231)
(9.0, -0.1661)
(9.2, -0.5102)
(9.3, -0.8602)
(9.5, -1.1667)
(9.7, -1.3834)
(9.8, -1.5137)
(10.0, -1.6048)
(10.2, -1.7052)
(10.3, -1.8623)
(10.5, -2.0811)
(10.7, -2.3187)
(10.8, -2.5295)
(11.0, -2.6682)
(11.2, -2.7116)
(11.3, -2.6702)
(11.5, -2.5569)
(11.7, -2.3847)
(11.8, -2.1527)
(12.0, -1.8332)
(12.2, -1.3949)
(12.3, -0.8068)
(12.5, -0.0660)
(12.7, 0.7550)
(12.8, 1.5716)
(13.0, 2.2991)
(13.2, 2.8719)
(13.3, 3.2936)
(13.5, 3.5838)
(13.7, 3.7615)
(13.8, 3.8402)
(14.0, 3.8024)
(14.2, 3.6219)
(14.3, 3.2722)
(14.5, 2.7368)
(14.7, 2.0686)
(14.8, 1.3485)
(15.0, 0.6581)
(15.2, 0.0724)
(15.3, -0.3897)
(15.5, -0.7409)
(15.7, -0.9941)
(15.8, -1.1615)
(16.0, -1.2435)
(16.2, -1.2318)
(16.3, -1.1181)
(16.5, -0.8963)
(16.7, -0.6087)
(16.8, -0.3442)
(17.0, -0.1932)
(17.2, -0.2439)
(17.3, -0.4999)
(17.5, -0.8583)
(17.7, -1.2096)
(17.8, -1.4453)
(18.0, -1.5177)
(18.2, -1.4795)
(18.3, -1.3928)
(18.5, -1.3198)
(18.7, -1.2990)
(18.8, -1.3177)
(19.0, -1.3564)
(19.2, -1.3957)
(19.3, -1.4214)
(19.5, -1.4347)
(19.7, -1.4398)
(19.8, -1.4407)
};
\addplot[cyan, thin, densely dashed] coordinates {
(0.0, -4.1837)
(0.2, -3.7362)
(0.3, -3.3186)
(0.5, -2.9606)
(0.7, -2.6921)
(0.8, -2.5267)
(1.0, -2.3904)
(1.2, -2.1793)
(1.3, -1.7893)
(1.5, -1.1392)
(1.7, -0.3193)
(1.8, 0.5017)
(2.0, 1.1548)
(2.2, 1.4859)
(2.3, 1.5023)
(2.5, 1.3093)
(2.7, 1.0134)
(2.8, 0.7183)
(3.0, 0.4859)
(3.2, 0.3439)
(3.3, 0.3194)
(3.5, 0.4369)
(3.7, 0.6564)
(3.8, 0.8709)
(4.0, 0.9700)
(4.2, 0.8455)
(4.3, 0.4824)
(4.5, -0.0064)
(4.7, -0.4990)
(4.8, -0.8740)
(5.0, -1.0642)
(5.2, -1.1012)
(5.3, -1.0270)
(5.5, -0.8834)
(5.7, -0.7185)
(5.8, -0.5951)
(6.0, -0.5783)
(6.2, -0.7331)
(6.3, -1.0771)
(6.5, -1.4743)
(6.7, -1.7570)
(6.8, -1.7577)
(7.0, -1.3657)
(7.2, -0.7213)
(7.3, -0.0348)
(7.5, 0.4836)
(7.7, 0.6615)
(7.8, 0.5561)
(8.0, 0.3106)
(8.2, 0.0685)
(8.3, -0.0433)
(8.5, -0.0384)
(8.7, -0.0007)
(8.8, -0.0149)
(9.0, -0.1586)
(9.2, -0.4245)
(9.3, -0.7486)
(9.5, -1.0663)
(9.7, -1.3153)
(9.8, -1.4846)
(10.0, -1.6075)
(10.2, -1.7187)
(10.3, -1.8523)
(10.5, -2.0228)
(10.7, -2.2221)
(10.8, -2.4411)
(11.0, -2.6701)
(11.2, -2.8806)
(11.3, -3.0160)
(11.5, -3.0172)
(11.7, -2.8254)
(11.8, -2.4177)
(12.0, -1.8424)
(12.2, -1.1563)
(12.3, -0.4160)
(12.5, 0.3279)
(12.7, 1.0412)
(12.8, 1.6928)
(13.0, 2.2512)
(13.2, 2.6950)
(13.3, 3.0377)
(13.5, 3.3012)
(13.7, 3.5072)
(13.8, 3.6666)
(14.0, 3.7383)
(14.2, 3.6649)
(14.3, 3.3893)
(14.5, 2.8691)
(14.7, 2.1635)
(14.8, 1.3741)
(15.0, 0.6022)
(15.2, -0.0571)
(15.3, -0.5728)
(15.5, -0.9487)
(15.7, -1.1892)
(15.8, -1.2992)
(16.0, -1.2921)
(16.2, -1.1873)
(16.3, -1.0045)
(16.5, -0.7642)
(16.7, -0.5098)
(16.8, -0.3056)
(17.0, -0.2172)
(17.2, -0.3080)
(17.3, -0.5723)
(17.5, -0.9176)
(17.7, -1.2462)
(17.8, -1.4608)
(18.0, -1.5204)
(18.2, -1.4761)
(18.3, -1.3879)
(18.5, -1.3154)
(18.7, -1.2955)
(18.8, -1.3149)
(19.0, -1.3537)
(19.2, -1.3919)
(19.3, -1.4151)
(19.5, -1.4248)
(19.7, -1.4256)
(19.8, -1.4218)
};
			% Plot 5
			\nextgroupplot[ylabel={$\tau_y$}]

\addplot[red, thin] coordinates {
(0.0, 0.0806)
(0.2, 0.2331)
(0.3, 0.3692)
(0.5, 0.4723)
(0.7, 0.5260)
(0.8, 0.5139)
(1.0, 0.4195)
(1.2, 0.2292)
(1.3, -0.0436)
(1.5, -0.3715)
(1.7, -0.7268)
(1.8, -1.0818)
(2.0, -1.4089)
(2.2, -1.6809)
(2.3, -1.8819)
(2.5, -2.0084)
(2.7, -2.0573)
(2.8, -2.0257)
(3.0, -1.9106)
(3.2, -1.7091)
(3.3, -1.4257)
(3.5, -1.0812)
(3.7, -0.6985)
(3.8, -0.3004)
(4.0, 0.0901)
(4.2, 0.4501)
(4.3, 0.7603)
(4.5, 1.0174)
(4.7, 1.2230)
(4.8, 1.3788)
(5.0, 1.4862)
(5.2, 1.5470)
(5.3, 1.5622)
(5.5, 1.5299)
(5.7, 1.4457)
(5.8, 1.3054)
(6.0, 1.1046)
(6.2, 0.8391)
(6.3, 0.5053)
(6.5, 0.1253)
(6.7, -0.2475)
(6.8, -0.5578)
(7.0, -0.7502)
(7.2, -0.7694)
(7.3, -0.5601)
(7.5, -0.1058)
(7.7, 0.5121)
(7.8, 1.1976)
(8.0, 1.8542)
(8.2, 2.3859)
(8.3, 2.6962)
(8.5, 2.7082)
(8.7, 2.4514)
(8.8, 1.9911)
(9.0, 1.3930)
(9.2, 0.7228)
(9.3, 0.0460)
(9.5, -0.5745)
(9.7, -1.1130)
(9.8, -1.5696)
(10.0, -1.9453)
(10.2, -2.2410)
(10.3, -2.4575)
(10.5, -2.5956)
(10.7, -2.6500)
(10.8, -2.6073)
(11.0, -2.4533)
(11.2, -2.1737)
(11.3, -1.7543)
(11.5, -1.1810)
(11.7, -0.4599)
(11.8, 0.3437)
(12.0, 1.1535)
(12.2, 1.8933)
(12.3, 2.4870)
(12.5, 2.8584)
(12.7, 2.9455)
(12.8, 2.7783)
(13.0, 2.4238)
(13.2, 1.9488)
(13.3, 1.4200)
(13.5, 0.9044)
(13.7, 0.4660)
(13.8, 0.1230)
(14.0, -0.1438)
(14.2, -0.3546)
(14.3, -0.5295)
(14.5, -0.6888)
(14.7, -0.8526)
(14.8, -1.0293)
(15.0, -1.2090)
(15.2, -1.3798)
(15.3, -1.5300)
(15.5, -1.6478)
(15.7, -1.7214)
(15.8, -1.7458)
(16.0, -1.7400)
(16.2, -1.7275)
(16.3, -1.7323)
(16.5, -1.7781)
(16.7, -1.8887)
(16.8, -2.0836)
(17.0, -2.3502)
(17.2, -2.6607)
(17.3, -2.9874)
(17.5, -3.3028)
(17.7, -3.5789)
(17.8, -3.7886)
(18.0, -3.9109)
(18.2, -3.9313)
(18.3, -3.8355)
(18.5, -3.6091)
(18.7, -3.2378)
(18.8, -2.7073)
(19.0, -2.0169)
(19.2, -1.1909)
(19.3, -0.2565)
(19.5, 0.7593)
(19.7, 1.8293)
(19.8, 2.9264)
};
\addplot[black, thin, densely dash dot] coordinates {
(0.0, 0.6332)
(0.2, 1.4882)
(0.3, 2.1810)
(0.5, 2.5494)
(0.7, 2.4311)
(0.8, 1.7203)
(1.0, 0.6170)
(1.2, -0.5742)
(1.3, -1.5487)
(1.5, -2.0425)
(1.7, -2.0988)
(1.8, -1.9012)
(2.0, -1.6339)
(2.2, -1.4693)
(2.3, -1.4526)
(2.5, -1.5523)
(2.7, -1.7355)
(2.8, -1.9679)
(3.0, -2.1888)
(3.2, -2.3168)
(3.3, -2.2698)
(3.5, -1.9695)
(3.7, -1.4334)
(3.8, -0.7784)
(4.0, -0.1265)
(4.2, 0.4021)
(4.3, 0.7591)
(4.5, 0.9947)
(4.7, 1.1666)
(4.8, 1.3318)
(5.0, 1.5140)
(5.2, 1.6761)
(5.3, 1.7747)
(5.5, 1.7664)
(5.7, 1.6302)
(5.8, 1.3980)
(6.0, 1.1100)
(6.2, 0.8061)
(6.3, 0.5175)
(6.5, 0.2466)
(6.7, -0.0105)
(6.8, -0.2571)
(7.0, -0.4832)
(7.2, -0.6172)
(7.3, -0.5705)
(7.5, -0.2545)
(7.7, 0.3903)
(7.8, 1.2462)
(8.0, 2.1292)
(8.2, 2.8550)
(8.3, 3.2567)
(8.5, 3.3130)
(8.7, 3.0757)
(8.8, 2.5974)
(9.0, 1.9323)
(9.2, 1.1563)
(9.3, 0.3599)
(9.5, -0.3664)
(9.7, -0.9357)
(9.8, -1.3308)
(10.0, -1.5951)
(10.2, -1.7742)
(10.3, -1.9127)
(10.5, -2.0302)
(10.7, -2.1179)
(10.8, -2.1651)
(11.0, -2.1610)
(11.2, -2.0791)
(11.3, -1.8687)
(11.5, -1.4774)
(11.7, -0.8533)
(11.8, -0.0103)
(12.0, 0.9072)
(12.2, 1.7389)
(12.3, 2.3250)
(12.5, 2.5706)
(12.7, 2.5542)
(12.8, 2.3829)
(13.0, 2.1637)
(13.2, 1.9709)
(13.3, 1.7593)
(13.5, 1.4571)
(13.7, 0.9925)
(13.8, 0.3246)
(14.0, -0.4362)
(14.2, -1.1324)
(14.3, -1.6069)
(14.5, -1.7345)
(14.7, -1.6076)
(14.8, -1.4083)
(15.0, -1.3195)
(15.2, -1.4996)
(15.3, -1.8785)
(15.5, -2.2596)
(15.7, -2.4449)
(15.8, -2.2537)
(16.0, -1.7428)
(16.2, -1.1420)
(16.3, -0.6852)
(16.5, -0.5972)
(16.7, -0.9138)
(16.8, -1.4898)
(17.0, -2.1730)
(17.2, -2.8127)
(17.3, -3.3163)
(17.5, -3.6642)
(17.7, -3.8413)
(17.8, -3.8328)
(18.0, -3.6487)
(18.2, -3.3394)
(18.3, -2.9591)
(18.5, -2.5620)
(18.7, -2.1906)
(18.8, -1.8620)
(19.0, -1.5900)
(19.2, -1.3882)
(19.3, -1.2628)
(19.5, -1.1978)
(19.7, -1.1730)
(19.8, -1.1684)
};
\addplot[YellowOrange, thin, densely dash dot] coordinates {
(0.0, 0.7829)
(0.2, 0.9711)
(0.3, 1.1223)
(0.5, 1.1997)
(0.7, 1.1662)
(0.8, 0.9935)
(1.0, 0.6997)
(1.2, 0.3188)
(1.3, -0.1152)
(1.5, -0.5686)
(1.7, -1.0096)
(1.8, -1.4072)
(2.0, -1.7306)
(2.2, -1.9526)
(2.3, -2.0853)
(2.5, -2.1648)
(2.7, -2.2274)
(2.8, -2.3063)
(3.0, -2.3822)
(3.2, -2.3939)
(3.3, -2.2792)
(3.5, -1.9785)
(3.7, -1.4934)
(3.8, -0.8901)
(4.0, -0.2380)
(4.2, 0.3941)
(4.3, 0.9447)
(4.5, 1.3638)
(4.7, 1.6018)
(4.8, 1.6097)
(5.0, 1.3989)
(5.2, 1.0897)
(5.3, 0.8139)
(5.5, 0.7030)
(5.7, 0.8133)
(5.8, 1.0199)
(6.0, 1.1707)
(6.2, 1.1139)
(6.3, 0.7649)
(6.5, 0.2577)
(6.7, -0.2290)
(6.8, -0.5168)
(7.0, -0.4704)
(7.2, -0.1470)
(7.3, 0.3431)
(7.5, 0.8894)
(7.7, 1.3930)
(7.8, 1.8250)
(8.0, 2.1828)
(8.2, 2.4639)
(8.3, 2.6629)
(8.5, 2.7498)
(8.7, 2.6824)
(8.8, 2.4183)
(9.0, 1.9225)
(9.2, 1.2459)
(9.3, 0.4967)
(9.5, -0.2156)
(9.7, -0.7864)
(9.8, -1.1947)
(10.0, -1.4931)
(10.2, -1.7366)
(10.3, -1.9781)
(10.5, -2.2071)
(10.7, -2.3407)
(10.8, -2.2920)
(11.0, -1.9756)
(11.2, -1.3954)
(11.3, -0.6889)
(11.5, -0.0045)
(11.7, 0.5098)
(11.8, 0.7862)
(12.0, 0.9167)
(12.2, 1.0119)
(12.3, 1.1825)
(12.5, 1.4818)
(12.7, 1.8105)
(12.8, 2.0445)
(13.0, 2.0593)
(13.2, 1.7766)
(13.3, 1.2826)
(13.5, 0.7008)
(13.7, 0.1550)
(13.8, -0.2538)
(14.0, -0.5336)
(14.2, -0.7266)
(14.3, -0.8745)
(14.5, -1.0138)
(14.7, -1.1433)
(14.8, -1.2460)
(15.0, -1.3052)
(15.2, -1.3076)
(15.3, -1.2756)
(15.5, -1.2508)
(15.7, -1.2754)
(15.8, -1.3873)
(16.0, -1.5720)
(16.2, -1.7758)
(16.3, -1.9446)
(16.5, -2.0270)
(16.7, -2.0362)
(16.8, -2.0469)
(17.0, -2.1361)
(17.2, -2.3788)
(17.3, -2.7667)
(17.5, -3.1873)
(17.7, -3.5216)
(17.8, -3.6517)
(18.0, -3.5314)
(18.2, -3.2328)
(18.3, -2.8392)
(18.5, -2.4337)
(18.7, -2.0766)
(18.8, -1.7782)
(19.0, -1.5421)
(19.2, -1.3721)
(19.3, -1.2672)
(19.5, -1.2130)
(19.7, -1.1925)
(19.8, -1.1890)
};
\addplot[cyan, thin, densely dashed] coordinates {
(0.0, 0.4731)
(0.2, 0.4442)
(0.3, 0.4324)
(0.5, 0.4547)
(0.7, 0.5282)
(0.8, 0.6581)
(1.0, 0.7856)
(1.2, 0.8298)
(1.3, 0.7100)
(1.5, 0.3606)
(1.7, -0.1686)
(1.8, -0.7754)
(2.0, -1.3572)
(2.2, -1.8171)
(2.3, -2.1211)
(2.5, -2.2732)
(2.7, -2.2777)
(2.8, -2.1403)
(3.0, -1.8858)
(3.2, -1.5542)
(3.3, -1.1859)
(3.5, -0.8206)
(3.7, -0.4828)
(3.8, -0.1804)
(4.0, 0.0793)
(4.2, 0.2894)
(4.3, 0.4579)
(4.5, 0.6133)
(4.7, 0.7856)
(4.8, 1.0046)
(5.0, 1.2704)
(5.2, 1.5300)
(5.3, 1.7245)
(5.5, 1.7952)
(5.7, 1.7044)
(5.8, 1.4646)
(6.0, 1.0958)
(6.2, 0.6179)
(6.3, 0.0700)
(6.5, -0.4460)
(6.7, -0.8159)
(6.8, -0.9253)
(7.0, -0.6968)
(7.2, -0.2178)
(7.3, 0.3789)
(7.5, 0.9603)
(7.7, 1.4115)
(7.8, 1.7254)
(8.0, 1.9362)
(8.2, 2.0776)
(8.3, 2.1778)
(8.5, 2.2145)
(8.7, 2.1406)
(8.8, 1.9086)
(9.0, 1.4774)
(9.2, 0.8839)
(9.3, 0.2171)
(9.5, -0.4334)
(9.7, -0.9808)
(9.8, -1.3967)
(10.0, -1.7034)
(10.2, -1.9249)
(10.3, -2.0845)
(10.5, -2.1912)
(10.7, -2.2365)
(10.8, -2.2114)
(11.0, -2.1066)
(11.2, -1.9046)
(11.3, -1.5756)
(11.5, -1.0887)
(11.7, -0.4136)
(11.8, 0.4294)
(12.0, 1.3189)
(12.2, 2.1214)
(12.3, 2.7037)
(12.5, 2.9787)
(12.7, 2.9822)
(12.8, 2.7703)
(13.0, 2.3992)
(13.2, 1.9239)
(13.3, 1.3962)
(13.5, 0.8669)
(13.7, 0.3871)
(13.8, -0.0017)
(14.0, -0.3024)
(14.2, -0.5321)
(14.3, -0.7076)
(14.5, -0.8457)
(14.7, -0.9609)
(14.8, -1.0667)
(15.0, -1.1771)
(15.2, -1.3033)
(15.3, -1.4361)
(15.5, -1.5546)
(15.7, -1.6380)
(15.8, -1.6673)
(16.0, -1.6536)
(16.2, -1.6297)
(16.3, -1.6288)
(16.5, -1.6833)
(16.7, -1.8084)
(16.8, -2.0029)
(17.0, -2.2647)
(17.2, -2.5913)
(17.3, -2.9589)
(17.5, -3.3170)
(17.7, -3.6136)
(17.8, -3.7969)
(18.0, -3.8371)
(18.2, -3.7406)
(18.3, -3.5176)
(18.5, -3.1778)
(18.7, -2.7464)
(18.8, -2.2808)
(19.0, -1.8431)
(19.2, -1.4952)
(19.3, -1.2772)
(19.5, -1.1654)
(19.7, -1.1244)
(19.8, -1.1188)
};
			% Plot 6
			\nextgroupplot[ylabel={$\tau_z$}]
\addplot[red, thin] coordinates {
(0.0, 4.2773)
(0.2, 4.3501)
(0.3, 4.3869)
(0.5, 4.3514)
(0.7, 4.2075)
(0.8, 3.9192)
(1.0, 3.4502)
(1.2, 2.7733)
(1.3, 1.9412)
(1.5, 1.0495)
(1.7, 0.1941)
(1.8, -0.5291)
(2.0, -1.0241)
(2.2, -1.1986)
(2.3, -1.0551)
(2.5, -0.6978)
(2.7, -0.2359)
(2.8, 0.2217)
(3.0, 0.5657)
(3.2, 0.6874)
(3.3, 0.5378)
(3.5, 0.1976)
(3.7, -0.2355)
(3.8, -0.6639)
(4.0, -0.9900)
(4.2, -1.1161)
(4.3, -0.9684)
(4.5, -0.5848)
(4.7, -0.0358)
(4.8, 0.6082)
(5.0, 1.2764)
(5.2, 1.8985)
(5.3, 2.4087)
(5.5, 2.7946)
(5.7, 3.0763)
(5.8, 3.2747)
(6.0, 3.4103)
(6.2, 3.5040)
(6.3, 3.5762)
(6.5, 3.6381)
(6.7, 3.6898)
(6.8, 3.7306)
(7.0, 3.7598)
(7.2, 3.7767)
(7.3, 3.7806)
(7.5, 3.7715)
(7.7, 3.7503)
(7.8, 3.7186)
(8.0, 3.6774)
(8.2, 3.6283)
(8.3, 3.5726)
(8.5, 3.5102)
(8.7, 3.4340)
(8.8, 3.3346)
(9.0, 3.2021)
(9.2, 3.0272)
(9.3, 2.8002)
(9.5, 2.5132)
(9.7, 2.1814)
(9.8, 1.8361)
(10.0, 1.5090)
(10.2, 1.2318)
(10.3, 1.0362)
(10.5, 0.9533)
(10.7, 0.9832)
(10.8, 1.0823)
(11.0, 1.2036)
(11.2, 1.3005)
(11.3, 1.3259)
(11.5, 1.2330)
(11.7, 0.9985)
(11.8, 0.6683)
(12.0, 0.3007)
(12.2, -0.0459)
(12.3, -0.3132)
(12.5, -0.4428)
(12.7, -0.3885)
(12.8, -0.1832)
(13.0, 0.1089)
(13.2, 0.4234)
(13.3, 0.6961)
(13.5, 0.8626)
(13.7, 0.8625)
(13.8, 0.6970)
(14.0, 0.4178)
(14.2, 0.0782)
(14.3, -0.2689)
(14.5, -0.5701)
(14.7, -0.7730)
(14.8, -0.8600)
(15.0, -0.8712)
(15.2, -0.8517)
(15.3, -0.8467)
(15.5, -0.9014)
(15.7, -1.0609)
(15.8, -1.3512)
(16.0, -1.7330)
(16.2, -2.1530)
(16.3, -2.5578)
(16.5, -2.8941)
(16.7, -3.1085)
(16.8, -3.1561)
(17.0, -3.0549)
(17.2, -2.8523)
(17.3, -2.5959)
(17.5, -2.3333)
(17.7, -2.1119)
(17.8, -1.9775)
(18.0, -1.9389)
(18.2, -1.9704)
(18.3, -2.0450)
(18.5, -2.1358)
(18.7, -2.2157)
(18.8, -2.2579)
(19.0, -2.2472)
(19.2, -2.1904)
(19.3, -2.0967)
(19.5, -1.9754)
(19.7, -1.8356)
(19.8, -1.6866)
};
\addplot[black, thin, densely dash dot] coordinates {
(0.0, 4.2153)
(0.2, 4.4488)
(0.3, 4.6139)
(0.5, 4.6421)
(0.7, 4.4652)
(0.8, 4.0310)
(1.0, 3.3759)
(1.2, 2.5667)
(1.3, 1.6702)
(1.5, 0.7559)
(1.7, -0.0840)
(1.8, -0.7472)
(2.0, -1.1315)
(2.2, -1.1484)
(2.3, -0.8571)
(2.5, -0.4069)
(2.7, 0.0521)
(2.8, 0.3752)
(3.0, 0.5097)
(3.2, 0.4764)
(3.3, 0.2979)
(3.5, -0.0020)
(3.7, -0.3733)
(3.8, -0.7387)
(4.0, -1.0194)
(4.2, -1.1374)
(4.3, -1.0484)
(4.5, -0.7542)
(4.7, -0.2601)
(4.8, 0.4283)
(5.0, 1.2630)
(5.2, 2.1194)
(5.3, 2.8647)
(5.5, 3.3665)
(5.7, 3.5596)
(5.8, 3.5411)
(6.0, 3.4320)
(6.2, 3.3536)
(6.3, 3.3913)
(6.5, 3.5150)
(6.7, 3.6710)
(6.8, 3.8057)
(7.0, 3.8770)
(7.2, 3.8937)
(7.3, 3.8789)
(7.5, 3.8557)
(7.7, 3.8441)
(7.8, 3.8444)
(8.0, 3.8499)
(8.2, 3.8539)
(8.3, 3.8487)
(8.5, 3.8192)
(8.7, 3.7468)
(8.8, 3.6127)
(9.0, 3.4005)
(9.2, 3.1197)
(9.3, 2.7975)
(9.5, 2.4612)
(9.7, 2.1380)
(9.8, 1.8466)
(10.0, 1.5986)
(10.2, 1.4054)
(10.3, 1.2783)
(10.5, 1.2169)
(10.7, 1.2087)
(10.8, 1.2402)
(11.0, 1.2977)
(11.2, 1.3555)
(11.3, 1.3700)
(11.5, 1.2962)
(11.7, 1.0892)
(11.8, 0.7464)
(12.0, 0.3487)
(12.2, -0.0128)
(12.3, -0.2473)
(12.5, -0.2993)
(12.7, -0.2074)
(12.8, -0.0257)
(13.0, 0.1916)
(13.2, 0.3965)
(13.3, 0.5631)
(13.5, 0.6701)
(13.7, 0.6964)
(13.8, 0.6267)
(14.0, 0.4733)
(14.2, 0.2570)
(14.3, -0.0011)
(14.5, -0.2785)
(14.7, -0.5405)
(14.8, -0.7479)
(15.0, -0.8612)
(15.2, -0.8504)
(15.3, -0.7733)
(15.5, -0.7369)
(15.7, -0.8483)
(15.8, -1.2049)
(16.0, -1.7669)
(16.2, -2.3945)
(16.3, -2.9456)
(16.5, -3.2835)
(16.7, -3.3800)
(16.8, -3.3111)
(17.0, -3.1569)
(17.2, -2.9963)
(17.3, -2.8613)
(17.5, -2.7253)
(17.7, -2.5580)
(17.8, -2.3295)
(18.0, -2.0473)
(18.2, -1.7804)
(18.3, -1.6033)
(18.5, -1.5905)
(18.7, -1.7704)
(18.8, -2.0710)
(19.0, -2.4066)
(19.2, -2.6920)
(19.3, -2.8676)
(19.5, -2.9504)
(19.7, -2.9714)
(19.8, -2.9614)
};
\addplot[YellowOrange, thin, densely dash dot] coordinates {
(0.0, 4.2341)
(0.2, 4.1329)
(0.3, 4.0277)
(0.5, 3.9143)
(0.7, 3.7887)
(0.8, 3.6390)
(1.0, 3.4102)
(1.2, 3.0327)
(1.3, 2.4368)
(1.5, 1.5756)
(1.7, 0.5732)
(1.8, -0.3682)
(2.0, -1.0459)
(2.2, -1.2774)
(2.3, -1.0962)
(2.5, -0.6663)
(2.7, -0.1540)
(2.8, 0.2798)
(3.0, 0.5545)
(3.2, 0.6539)
(3.3, 0.5634)
(3.5, 0.2715)
(3.7, -0.1659)
(3.8, -0.6214)
(4.0, -0.9648)
(4.2, -1.0672)
(4.3, -0.8825)
(4.5, -0.4777)
(4.7, 0.0722)
(4.8, 0.6920)
(5.0, 1.3190)
(5.2, 1.9120)
(5.3, 2.4325)
(5.5, 2.8418)
(5.7, 3.1233)
(5.8, 3.3139)
(6.0, 3.4583)
(6.2, 3.6009)
(6.3, 3.7677)
(6.5, 3.9227)
(6.7, 4.0174)
(6.8, 4.0034)
(7.0, 3.8527)
(7.2, 3.6274)
(7.3, 3.4147)
(7.5, 3.3018)
(7.7, 3.3582)
(7.8, 3.5455)
(8.0, 3.7845)
(8.2, 3.9965)
(8.3, 4.1081)
(8.5, 4.0956)
(8.7, 3.9601)
(8.8, 3.7031)
(9.0, 3.3289)
(9.2, 2.8800)
(9.3, 2.4243)
(9.5, 2.0298)
(9.7, 1.7618)
(9.8, 1.6273)
(10.0, 1.5833)
(10.2, 1.5849)
(10.3, 1.5876)
(10.5, 1.5644)
(10.7, 1.5074)
(10.8, 1.4100)
(11.0, 1.2659)
(11.2, 1.0812)
(11.3, 0.8809)
(11.5, 0.6917)
(11.7, 0.5400)
(11.8, 0.4376)
(12.0, 0.3671)
(12.2, 0.3077)
(12.3, 0.2384)
(12.5, 0.1539)
(12.7, 0.0903)
(12.8, 0.0903)
(13.0, 0.1966)
(13.2, 0.4258)
(13.3, 0.6992)
(13.5, 0.9169)
(13.7, 0.9789)
(13.8, 0.8120)
(14.0, 0.4755)
(14.2, 0.0689)
(14.3, -0.3080)
(14.5, -0.5686)
(14.7, -0.7160)
(14.8, -0.7902)
(15.0, -0.8314)
(15.2, -0.8782)
(15.3, -0.9515)
(15.5, -1.0630)
(15.7, -1.2242)
(15.8, -1.4451)
(16.0, -1.7166)
(16.2, -2.0155)
(16.3, -2.3183)
(16.5, -2.6013)
(16.7, -2.8399)
(16.8, -3.0085)
(17.0, -3.0816)
(17.2, -3.0341)
(17.3, -2.8723)
(17.5, -2.6410)
(17.7, -2.3874)
(17.8, -2.1586)
(18.0, -1.9864)
(18.2, -1.8772)
(18.3, -1.8352)
(18.5, -1.8647)
(18.7, -1.9641)
(18.8, -2.1194)
(19.0, -2.3150)
(19.2, -2.5353)
(19.3, -2.7676)
(19.5, -3.0076)
(19.7, -3.2529)
(19.8, -3.5008)
};
\addplot[cyan, thin, densely dashed] coordinates {
(0.0, 4.2494)
(0.2, 4.1104)
(0.3, 3.9753)
(0.5, 3.8481)
(0.7, 3.7327)
(0.8, 3.6216)
(1.0, 3.4445)
(1.2, 3.1098)
(1.3, 2.5259)
(1.5, 1.6293)
(1.7, 0.5696)
(1.8, -0.4063)
(2.0, -1.0510)
(2.2, -1.1451)
(2.3, -0.7659)
(2.5, -0.1716)
(2.7, 0.3776)
(2.8, 0.6341)
(3.0, 0.5532)
(3.2, 0.2520)
(3.3, -0.1478)
(3.5, -0.5261)
(3.7, -0.8099)
(3.8, -0.9743)
(4.0, -0.9971)
(4.2, -0.8566)
(4.3, -0.5594)
(4.5, -0.1509)
(4.7, 0.3208)
(4.8, 0.8076)
(5.0, 1.2762)
(5.2, 1.7205)
(5.3, 2.1370)
(5.5, 2.5223)
(5.7, 2.8712)
(5.8, 3.1747)
(6.0, 3.4231)
(6.2, 3.6066)
(6.3, 3.7209)
(6.5, 3.7797)
(6.7, 3.8002)
(6.8, 3.7994)
(7.0, 3.7922)
(7.2, 3.7831)
(7.3, 3.7735)
(7.5, 3.7651)
(7.7, 3.7583)
(7.8, 3.7466)
(8.0, 3.7211)
(8.2, 3.6727)
(8.3, 3.5944)
(8.5, 3.4956)
(8.7, 3.3940)
(8.8, 3.3073)
(9.0, 3.2501)
(9.2, 3.1955)
(9.3, 3.0899)
(9.5, 2.8786)
(9.7, 2.5120)
(9.8, 2.0254)
(10.0, 1.5286)
(10.2, 1.1338)
(10.3, 0.9496)
(10.5, 0.9807)
(10.7, 1.1125)
(10.8, 1.2241)
(11.0, 1.1960)
(11.2, 0.9917)
(11.3, 0.7002)
(11.5, 0.4208)
(11.7, 0.2523)
(11.8, 0.2385)
(12.0, 0.3143)
(12.2, 0.4017)
(12.3, 0.4226)
(12.5, 0.3374)
(12.7, 0.2090)
(12.8, 0.1167)
(13.0, 0.1403)
(13.2, 0.3240)
(13.3, 0.5854)
(13.5, 0.8134)
(13.7, 0.8969)
(13.8, 0.7530)
(14.0, 0.4379)
(14.2, 0.0505)
(14.3, -0.3104)
(14.5, -0.5595)
(14.7, -0.7047)
(14.8, -0.7923)
(15.0, -0.8687)
(15.2, -0.9763)
(15.3, -1.1194)
(15.5, -1.2812)
(15.7, -1.4446)
(15.8, -1.5941)
(16.0, -1.7375)
(16.2, -1.8994)
(16.3, -2.1047)
(16.5, -2.3757)
(16.7, -2.6828)
(16.8, -2.9461)
(17.0, -3.0837)
(17.2, -3.0162)
(17.3, -2.7500)
(17.5, -2.3990)
(17.7, -2.0838)
(17.8, -1.9242)
(18.0, -1.9646)
(18.2, -2.1256)
(18.3, -2.3161)
(18.5, -2.4454)
(18.7, -2.4611)
(18.8, -2.3955)
(19.0, -2.2916)
(19.2, -2.1929)
(19.3, -2.1304)
(19.5, -2.1001)
(19.7, -2.0912)
(19.8, -2.0930)
};


		\end{groupplot}
	\end{tikzpicture}
	
	\vspace{0.5em}                           % ← small space
	\centering
	\pgfplotslegendfromname{commonlegend}   % ← dump the collected legend here
	
	\caption{Estimated motions $\vartheta_w$, $\tau_w$, $w\in\{x,y,z\}$ obtained from the different \ac{JRM} methods used for the 20-view reconstructions  (Figure~\ref{fig:recon2}).}
	\label{fig:motion_patterns_20}
\end{figure}

==> figures/scatterplot1.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			scatter/classes={
				JRMTV={mark=square*,blue},
				JRMADMJS={mark=triangle*,green!60!black},
				JRMADM={mark=diamond*,orange}
			},
			xlabel={SSIM},
			ylabel={PSNR},
			ylabel style={yshift=-10pt},
			legend style={font=\small, at={(0.2,0.99)}, anchor=north, legend columns=1}, % Put each method on a new row
			width=0.9\columnwidth,
			height=0.6\columnwidth,
			grid=major,
			scatter,
			only marks,
			label style={font=\small}, % Adjust axis labels size
			tick label style={font=\small} % Adjust tick label size
			]
			
\addplot[scatter, scatter src=explicit symbolic]
coordinates {
    (0.9759, 34.75) [JRMTV]
    (0.8976, 26.43) [JRMTV]
    (0.9555, 31.51) [JRMTV]
    (0.7720, 22.19) [JRMTV]
    (0.9670, 34.07) [JRMTV]
    (0.9296, 28.95) [JRMTV]
    (0.9657, 32.93) [JRMTV]
    (0.9179, 26.62) [JRMTV]
    (0.9744, 33.20) [JRMTV]
    (0.8111, 21.73) [JRMTV]
    (0.9322, 27.80) [JRMTV]
    (0.9470, 28.70) [JRMTV]
    (0.9573, 32.55) [JRMTV]
    (0.9136, 25.63) [JRMTV]
    (0.8995, 26.97) [JRMTV]
    (0.9624, 32.62) [JRMTV]
    (0.9784, 35.25) [JRMTV]
    (0.9620, 30.33) [JRMTV]
};

			
% TOF points
\addplot[scatter, scatter src=explicit symbolic]
coordinates {
    (0.9761, 35.67) [JRMADMJS]
    (0.9722, 33.88) [JRMADMJS]
    (0.9716, 34.83) [JRMADMJS]
    (0.9266, 28.33) [JRMADMJS]
    (0.9771, 36.28) [JRMADMJS]
    (0.9814, 36.44) [JRMADMJS]
    (0.9504, 31.12) [JRMADMJS]
    (0.9558, 30.75) [JRMADMJS]
    (0.9747, 35.97) [JRMADMJS]
    (0.9271, 26.92) [JRMADMJS]
    (0.8759, 24.57) [JRMADMJS]
    (0.9704, 32.95) [JRMADMJS]
    (0.9388, 29.40) [JRMADMJS]
    (0.9772, 34.10) [JRMADMJS]
    (0.8605, 24.79) [JRMADMJS]
    (0.9754, 35.55) [JRMADMJS]
    (0.9569, 33.30) [JRMADMJS]
    (0.9667, 31.48) [JRMADMJS]
};


			
\addplot[scatter, scatter src=explicit symbolic]
coordinates {
    (0.9813, 37.38) [JRMADM]
    (0.9689, 32.81) [JRMADM]
    (0.9564, 31.56) [JRMADM]
    (0.9766, 34.46) [JRMADM]
    (0.9780, 36.22) [JRMADM]
    (0.9439, 30.16) [JRMADM]
    (0.9506, 30.73) [JRMADM]
    (0.9418, 28.42) [JRMADM]
    (0.9799, 37.73) [JRMADM]
    (0.9399, 27.88) [JRMADM]
    (0.8855, 25.05) [JRMADM]
    (0.9172, 25.83) [JRMADM]
    (0.8652, 23.83) [JRMADM]
    (0.9712, 32.02) [JRMADM]
    (0.8568, 24.57) [JRMADM]
    (0.9640, 32.31) [JRMADM]
    (0.9707, 35.34) [JRMADM]
    (0.9156, 26.40) [JRMADM]
};

			
			\legend{JRM-TV, JRM-ADM\textsubscript{js}, JRM-ADM }
		\end{axis}
	\end{tikzpicture}
	\caption{\Ac{SSIM} vs \ac{PSNR} scatter plot for the 60-view reconstructions using JRM-TV, JRM-ADM\textsubscript{js} and JRM-ADM, each dot  corresponding to a reconstructed image of the 18 volumes from the testing dataset.}
	\label{fig:ssim_psnr_60}
\end{figure}

==> figures/scatterplot2.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			scatter/classes={
				JRMTV={mark=square*,blue},
				JRMADMJS={mark=triangle*,green!60!black},
				JRMADM={mark=diamond*,orange}
			},
			xlabel={SSIM},
			ylabel={PSNR},
			ylabel style={yshift=-10pt},
			legend style={font=\small, at={(0.2,0.99)}, anchor=north, legend columns=1}, % Put each method on a new row
			width=0.9\columnwidth,
			height=0.6\columnwidth,
			grid=major,
			scatter,
			only marks,
			label style={font=\small}, % Adjust axis labels size
			tick label style={font=\small} % Adjust tick label size
			]
			
			% ThreeGamma points
\addplot[scatter, scatter src=explicit symbolic]
coordinates {
    (0.8982, 28.18) [JRMTV]
    (0.7520, 21.83) [JRMTV]
    (0.6996, 21.52) [JRMTV]
    (0.5808, 17.65) [JRMTV]
    (0.7514, 22.94) [JRMTV]
    (0.7891, 23.48) [JRMTV]
    (0.9052, 28.57) [JRMTV]
    (0.7885, 21.76) [JRMTV]
    (0.9220, 28.45) [JRMTV]
    (0.6809, 17.91) [JRMTV]
    (0.9131, 28.81) [JRMTV]
    (0.8302, 22.99) [JRMTV]
    (0.8908, 27.73) [JRMTV]
    (0.7895, 20.89) [JRMTV]
    (0.8924, 28.69) [JRMTV]
    (0.8702, 26.32) [JRMTV]
    (0.9037, 28.37) [JRMTV]
    (0.8506, 24.33) [JRMTV]
};


			
% TOF points
\addplot[scatter, scatter src=explicit symbolic]
coordinates {
    (0.9365, 31.15) [JRMADMJS]
    (0.8720, 26.07) [JRMADMJS]
    (0.9053, 28.87) [JRMADMJS]
    (0.7861, 23.05) [JRMADMJS]
    (0.9020, 28.68) [JRMADMJS]
    (0.9078, 28.58) [JRMADMJS]
    (0.8915, 28.35) [JRMADMJS]
    (0.8657, 25.09) [JRMADMJS]
    (0.9336, 30.38) [JRMADMJS]
    (0.8221, 22.57) [JRMADMJS]
    (0.8758, 26.33) [JRMADMJS]
    (0.8977, 26.21) [JRMADMJS]
    (0.8849, 27.36) [JRMADMJS]
    (0.8927, 25.63) [JRMADMJS]
    (0.8265, 24.79) [JRMADMJS]
    (0.9174, 29.57) [JRMADMJS]
    (0.8780, 27.68) [JRMADMJS]
    (0.9059, 27.27) [JRMADMJS]
};

			
\addplot[scatter, scatter src=explicit symbolic]
coordinates {
    (0.9557, 33.17) [JRMADM]
    (0.9405, 30.46) [JRMADM]
    (0.9148, 28.95) [JRMADM]
    (0.9444, 30.91) [JRMADM]
    (0.9383, 31.63) [JRMADM]
    (0.9050, 28.26) [JRMADM]
    (0.9001, 28.10) [JRMADM]
    (0.9076, 26.94) [JRMADM]
    (0.9658, 35.04) [JRMADM]
    (0.9277, 27.44) [JRMADM]
    (0.8792, 25.87) [JRMADM]
    (0.9213, 26.94) [JRMADM]
    (0.8033, 22.47) [JRMADM]
    (0.9396, 28.86) [JRMADM]
    (0.8608, 25.97) [JRMADM]
    (0.9503, 32.25) [JRMADM]
    (0.9294, 30.24) [JRMADM]
    (0.8991, 26.39) [JRMADM]
};


			
			\legend{JRM-TV, JRM-ADM\textsubscript{js}, JRM-ADM }
		\end{axis}
	\end{tikzpicture}
	\caption{\Ac{SSIM} vs \ac{PSNR} scatter plot for the 20-view  reconstructions using JRM-TV, JRM-ADM\textsubscript{js} and JRM-ADM, each dot  corresponding to a reconstructed image of the 18 volumes from the testing dataset.}
	\label{fig:ssim_psnr_20}
\end{figure}
